A Note on Nussbaum-type Control and Lie-bracket Approximation

In this paper, we propose an adaptive control law for completely unknown scalar linear systems based on Lie-bracket approximation methods. We investigate stability and convergence properties for the resulting Lie-bracket system, compare our proposal with existing Nussbaum-type solutions and demonstrate our results with an example. Even though we prove global stability properties of the Lie-bracket system, the stability properties of the proposed dynamics remain open, making the proposed control law an object of further studies. We elaborate the difficulties of establishing stability results by investigating connections to partial stability as well as studying the corresponding Chen-Fliess expansion.

==> (inline-0) <==
\begin{bmatrix}
                    - b x_1^2 \sin x_2 \cos^2 x_2 \\
                    b x_1 \sin^2 x_2   \cos x_2
                \end{bmatrix},  \\
        f_1 & = \begin{bmatrix}
                    - b x_1  \cos^2 x_2 \\
                    b \sin \varphi \cos x_2
                \end{bmatrix} \quad \text{and} \\
        f_2 & = \begin{bmatrix}
                    x_1^2 \sin x_2 \cos^2 x_2 \\
                    x_1  \cos^3 x_2
                \end{bmatrix}
    \end{align}
    with $x = \begin{bmatrix} x_1 & x_2\end{bmatrix} = \begin{bmatrix} r & \varphi\end{bmatrix}
\begin{bmatrix}
                   x_1 \sin x_2 \cos^4 x_2
                   + x_1 \sin^3 x_2 \cos^2 x_2
                   \\
                   \cos^3 x_2
               \end{bmatrix}
\begin{bmatrix}
            \dot{\bar{x}}_1(t) \\
            \dot{\bar{x}}_2(t)
        \end{bmatrix}
         & =
        \begin{bmatrix}
            0 \\
            b \bar{x}_1(t) \cos \bar{x}_2(t)
        \end{bmatrix}
\begin{longtable}{p{0.1\linewidth}p{0.2\linewidth}p{0.3\linewidth}p{0.3\linewidth}p{0.1\linewidth}}
\noindent\begin{tabularx}{\linewidth}{l c l X r}
    \caption{Chen-Fliess expansion expressions}\label{tab:cf-expressions} \\
    \textbf{Id} & \thead{(iterated)                                       \\Lie-derivative} & \textbf{Symbol \eqref{eqn:def-symbol-int}} & \textbf{\eqref{eqn:def-symbol-int} at $t = t_0+T$} & \thead{let \\$t_0 = 0$}\\%
    \toprule%
    \endfirsthead
    \textbf{Id} & \thead{(iterated)                                       \\Lie-derivative} & \textbf{Symbol \eqref{eqn:def-symbol-int}} & \textbf{\eqref{eqn:def-symbol-int} at $t = t_0+T$} & \thead{let \\$t_0 = 0$}\\%
    \toprule%
    \endhead

    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %       _        ___
    %    __| |_____ / _ \
    %   / _` |_____| | | |
    %  | (_| |_____| |_| |
    %   \__,_|      \___/
    %
    %
    % \bottomrule
    \multicolumn{5}{l}{\textbf{Calculations for $d=1$}}                   \\
    \toprule

    0
                &
    $\begin{aligned}[t]
             \begin{bmatrix}
                y(a-bk) \\
                0
            \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
             t-t_0
         \end{aligned}$
                &
    $\begin{aligned}[t]
             T
         \end{aligned}$
                &
    $\begin{aligned}[t]
             T
         \end{aligned}$
    \\\midrule
    1
                &
    $\begin{aligned}[t]
             \begin{bmatrix}
                -by \\
                0
            \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
             -\omega^{- \frac 1 2} ( \cos(\omega t) - \cos(\omega t_0))
         \end{aligned}$
                &
    $\begin{aligned}[t]
             0
         \end{aligned}$
                &
    $\begin{aligned}[t]
             0
         \end{aligned}$
    \\\midrule
    2
                &
    $\begin{aligned}[t]
             \begin{bmatrix}
                0 \\
                y^2
            \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
             \omega^{- \frac 1 2} ( \sin(\omega t) - \sin(\omega t_0))
         \end{aligned}$
                &
    $\begin{aligned}[t]
             0
         \end{aligned}$
                &
    $\begin{aligned}[t]
             0
         \end{aligned}$
    \\
    %
    %
    %
    %
    %
    %
    %       _       _
    %    __| |_____/ |
    %   / _` |_____| |
    %  | (_| |_____| |
    %   \__,_|     |_|
    %
    %

    %
    %
    %
    \bottomrule
    \multicolumn{5}{l}{\textbf{Calculations for $d=1$}}                   \\
    \toprule
    00
                &
    $\begin{aligned}[t]
              & \begin{bmatrix}
                   y (a - bk)^2 \\
                   0
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \frac 1 2 (t - t_0)^2
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \frac 1 2 T^2
         \end{aligned}$
                &
    $      \begin{aligned}[t]
                   \frac 1 2 T^2
               \end{aligned}$
    \\\midrule
    01
                &
    $\begin{aligned}[t]
              & \begin{bmatrix}
                   -by(a - bk) \\
                   0
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
               & \omega^{-\frac 1 2} (t - t_0) \cos(\omega t_0)         \\
             - & \omega^{-\frac 3 2}(\sin(\omega t) - \sin(\omega t_0))
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & {(2\pi)}^{- \frac 1 2}T^{\frac 3 2} \cos(\omega t_0)
         \end{aligned}$
                &
    $\begin{aligned}[t]
             {(2\pi)}^{- \frac 1 2}T^{\frac 3 2}
         \end{aligned}$
    \\\midrule
    02
                &
    $\begin{aligned}[t]
              & \begin{bmatrix}
                   -b y^3 \\
                   0
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & -  \omega^{-\frac 3 2}(\cos(\omega t) - \cos(\omega t_0)) \\
              & -  \omega^{-\frac{1}{2}}(t -  t_0)(\sin(\omega t_0)
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & - {(2\pi)}^{- \frac 1 2}T^{\frac 3 2} \sin(\omega t_0)
         \end{aligned}$
                &
    $\begin{aligned}[t]
             0
         \end{aligned}$
    \\\midrule
    10
                &
    $\begin{aligned}[t]
              & \begin{bmatrix}
                   -b y (a - bk) \\
                   0
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
               & \omega^{-\frac 3 2}(
             \sin(\omega t) - \sin(\omega t_0)
             )                        \\
             - &
             \omega^{-\frac 1 2}
             (t - t_0)  \cos(\omega t)
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & -{(2\pi)}^{- \frac 1 2}T^{\frac 3 2} \cos(\omega t_0)
         \end{aligned}$
                &
    $      \begin{aligned}[t]
                    & -{(2\pi)}^{- \frac 1 2} T^{\frac 3 2}
               \end{aligned}$
    \\\midrule
    11
                &
    $\begin{aligned}[t]
              & \begin{bmatrix}
                   b^2 y \\
                   0
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \frac 1 2 \omega^{-1}(\cos(\omega t) - \cos(\omega t_0))^2
         \end{aligned}$
                &
    $\begin{aligned}[t]
             0
         \end{aligned}$
                &
    $\begin{aligned}[t]
             0
         \end{aligned}$
    \\\midrule
    12
                &
    $\begin{aligned}[t]
              & \begin{bmatrix}
                   0 \\
                   0
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
               & \frac 1 2 (t - t_0)                                             \\
             - & \frac 1 4 \omega^{-1} (\sin(2 \omega t) - \sin(2 \omega t_0))   \\
             + & \omega^{-1}\sin(\omega t_0) (\cos(\omega t) - \cos(\omega t_0))
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \frac 1 2 T
         \end{aligned}$
                &
    $\begin{aligned}[t]
             \frac 1 2 T
         \end{aligned}$
    \\\midrule
    20
                &
    $\begin{aligned}[t]
              & \begin{bmatrix}
                   0 \\
                   2 y^2 (a - bk)
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
               & \omega^{-\frac 3 2}
             (\cos(\omega t) - \cos(\omega t_0) )             \\
             + & (t -t_0)  \omega^{-\frac 1 2} \sin(\omega t)
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & {(2\pi)}^{- \frac 1 2}T^{\frac 3 2} \sin(\omega t_0)
         \end{aligned}$
                &
    $      \begin{aligned}[t]
                   0
               \end{aligned}$
    \\\midrule
    21
                &
    $\begin{aligned}[t]
              & \begin{bmatrix}
                   0 \\
                   -2b y^2
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & -            \frac 1 2 (t - t_0)                                             \\
              & - \frac 1 4  \omega^{-1}(\sin(2\omega  t) - \sin(2 \omega t_0))              \\
              & +            \omega^{-1}\cos(\omega t_0) (\sin(\omega t) - \sin(\omega t_0))
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & -\frac 1 2 T
         \end{aligned}$
                &
    $\begin{aligned}[t]
             - \frac 1 2 T
         \end{aligned}$
    \\\midrule
    22
                &
    $\begin{aligned}[t]
              & \begin{bmatrix}
                   0 \\
                   0
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \frac 1 2 \omega^{-1}(\sin(\omega t) - \sin(\omega t_0))^2
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & 0
         \end{aligned}$
                &
    $\begin{aligned}[t]
             0
         \end{aligned}$
    \\
    % %
    % %
    % %
    % %
    % %
    % %
    % %
    % %
    % %
    % %
    % %
    % %
    % %
    % %
    % %       _      ____
    % %    __| |____|___ \
    % %   / _` |_____|__) |
    % %  | (_| |_____/ __/
    % %   \__,_|    |_____|
    % %
    % %
    % %
    \bottomrule
    \multicolumn{5}{l}{\textbf{Calculations for $d=2$}}                   \\
    \toprule
    000
                &
    $\begin{aligned}
              & \begin{bmatrix}
                   y (a - bk)^3 \\
                   0
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}
              & \frac 1 6 (t - t_0)^3
         \end{aligned}$
                &
    $\begin{aligned}
              & \frac 1 6 T^3
         \end{aligned}$
                &
    $\begin{aligned}
             \frac 1 6 T^3
         \end{aligned}$
    \\\midrule
    001
                &

    $\begin{aligned}[t]
              & \begin{bmatrix}
                   -b y (a - bk)^2 \\
                   0
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \omega^{-\frac 5 2}(\cos(\omega t) - \cos(\omega t_0))        \\
              & +\frac 1 2 \omega^{-\frac{3}{2}} (t - t_0) \sin(\omega t_0)   \\
              & + \frac 1 2 \omega^{-\frac{1}{2}}(t - t_0)^2 \cos(\omega t_0)
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \frac 1 2 {(2 \pi)}^{- \frac 3 2} T^{\frac 5 2} \sin(\omega t_0)   \\
              & + \frac 1 2 {(2 \pi)}^{- \frac 1 2} T^{\frac 5 2} \cos(\omega t_0) \\
         \end{aligned}$
                &
    $\begin{aligned}[t]
             \frac 1 2 {(2 \pi)}^{- \frac 1 2} T^{\frac 5 2}
         \end{aligned}$
    \\\midrule
    002
                &
    $\begin{aligned}[t]
              & \begin{bmatrix}
                   -2 b y^3 (a - bk) \\
                   0
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \omega^{-\frac 3 2}(t - t_0)  \cos(\omega t_0)               \\
              & - \omega^{-\frac 5 2}(\sin(\omega t) - \sin(\omega t_0))     \\
              & - \frac 1 2 \omega^{- \frac 1 2}(t - t_0)^2 \sin(\omega t_0)
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & {(2 \pi)}^{- \frac 3 2} T^{\frac 5 2} \cos(\omega t_0)             \\
              & - \frac 1 2 {(2 \pi)}^{- \frac 1 2} T^{\frac 5 2} \sin(\omega t_0)
         \end{aligned}$
                &
    $\begin{aligned}[t]
             {(2 \pi)}^{- \frac 3 2} T^{\frac 5 2}
         \end{aligned}$
    \\\midrule
    010
                &
    $\begin{aligned}[t]
              & \begin{bmatrix}
                   -b y (a - b k)^2 \\
                   0
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & -2 \omega^{-\frac 5 2}(\cos(\omega t)- \cos(\omega t_0)) \\
              & -\omega^{-\frac 3 2}(t - t_0) (
             \sin(\omega t)
             + \sin(\omega t_0)
             )
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & -  {(2 \pi)}^{- \frac 3 2} T^{\frac 5 2} \sin(\omega t_0)
         \end{aligned}$
                &
    $\begin{aligned}[t]
             0
         \end{aligned}$
    \\\midrule
    011
                &
    $\begin{aligned}[t]
              & \begin{bmatrix}
                   b^2 y (a - b k) \\
                   0
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              &
             \frac 1 4 \omega^{-1}(t - t_0)                                                 \\
              & + \frac 1 4 \omega^{-2}(\cos(\omega t)- \cos(\omega t_0)) \sin(\omega t)    \\
              & - \frac 3 4 \omega^{-2}\cos(\omega t_0) (\sin(\omega t) - \sin(\omega t_0)) \\
              & +\frac 1 2 \omega^{-1}(t - t_0) \cos^2(\omega t_0)
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \frac 1 4 {(2 \pi)}^{- 1} T^{2}                      \\
              & + \frac 1 2 {(2 \pi)}^{- 1} T^{2} \cos^2(\omega t_0)
         \end{aligned}$
                &
    $\begin{aligned}[t]
             \frac 3 4 {(2 \pi)}^{- 1} T^{2}
         \end{aligned}$
    \\\midrule
    012
                &
    $\begin{aligned}[t]
              & \begin{bmatrix}
                   b^2 y^3 \\
                   0
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \frac 1 4(t - t_0)^2                                              \\
              & -\frac 1 4 \omega^{-2} (\sin(\omega t)^2 - \sin(\omega t_0)^2)    \\
              & + \omega^{-2}\sin(\omega t_0) (\sin(\omega t) - \sin(\omega t_0)) \\
              & - \frac 1 4 \omega^{-1}\sin(2 \omega t_0) (t - t_0)
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \frac 1 4 T^2                                           \\
              & - \frac 1 4   {(2 \pi)}^{- 1} T^{2}  \sin(2 \omega t_0)
         \end{aligned}$
                &
    $\begin{aligned}[t]
             \frac 1 4 T^2
         \end{aligned}$
    \\\midrule
    020
                &
    $\begin{aligned}[t]
              & \begin{bmatrix}
                   -3 b y^3(a - bk) \\
                   0
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & 2\omega^{-\frac 5 2}
             (\sin(\omega t) - \sin(\omega t_0))                                    \\
              & - \omega^{-\frac 3 2} (t - t_0) (\cos(\omega t) + \cos(\omega t_0))
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & -2 {(2 \pi)}^{- \frac 3 2} T^{\frac 5 2}\cos(\omega t_0)
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & -2 {(2 \pi)}^{- \frac 3 2} T^{\frac 5 2}
         \end{aligned}$
    \\\midrule
    021
                &
    $\begin{aligned}[t]
              & \begin{bmatrix}
                   3 b^2 y^3 \\
                   0
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & -\frac 1 4 (t- t_0)^2                                                     \\
              & +\frac 1 4 \omega^{-2}(\cos(\omega t) - \cos(\omega t_0))^2               \\
              & -\frac 1 2 \omega^{-2}(\cos(\omega t) -\cos(\omega t_0)) \cos(\omega t_0) \\
              & -\frac 1 2 \omega^{-1}(t - t_0)  \cos(\omega t_0) \sin(\omega t_0)
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & - \frac 1 4 T^2                                                     \\
              & - \frac 1 2 {(2 \pi)}^{- 1} T^{2} \sin(\omega t_0) \cos(\omega t_0)
         \end{aligned}$
                &
    $\begin{aligned}[t]
             - \frac 1 4 T^2
         \end{aligned}$
    \\\midrule
    022
                &
    $\begin{aligned}[t]
              & \begin{bmatrix}
                   0 \\
                   0
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \text{skipped}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \text{skipped}
         \end{aligned}$
    \\\midrule
    100
                &

    $\begin{aligned}[t]
              & \begin{bmatrix}
                   -b y (a - bk)^2 \\
                   0
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \omega^{-\frac 5 2}(
             \cos(\omega t)
             - \cos(\omega t_0))                                         \\
              & - \frac 1 2 \omega^{-\frac 1 2}(t- t_0)^2 \cos(\omega t) \\
              & +  \omega^{-\frac 3 2} (t - t_0) \sin(\omega t)
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & - \frac 1 2 {(2 \pi)}^{- \frac 1 2} T^{\frac 5 2}\cos(\omega t_0)  \\
              & + \frac 1 2 {(2 \pi)}^{- \frac 3 2} T^{\frac 5 2} \sin(\omega t_0)
         \end{aligned}$
                &
    $\begin{aligned}[t]
             -  {(2 \pi)}^{- \frac 3 2} T^{\frac 5 2}
         \end{aligned}$
    \\\midrule
    101
                &

    $\begin{aligned}[t]
              & \begin{bmatrix}
                   b^2 y (a - b k) \\
                   0
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & -\frac 1 2 \omega^{-1}(t - t_0)                                            \\
              & +\frac 1 2 \omega^{-2} \cos(\omega t) (\sin(\omega t) - \sin(\omega t_0))  \\
              & -\frac 1 2 \omega^{-2} \cos(\omega t) \sin(\omega t_0)                     \\
              & +\frac 1 2 \omega^{-2} \cos(\omega t_0) \sin(\omega t)                     \\
              & +\frac 1 2 \omega^{-2}\cos(\omega t_0) (\sin(\omega t) - \sin(\omega t_0)) \\
              & - \omega^{-1} (t - t_0) \cos(\omega t) \cos(\omega t_0)
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & - \frac 1 2 {(2 \pi)}^{- 1} T^{2}           \\
              & - {(2 \pi)}^{- 1} T^{2}  \cos^2(\omega t_0)
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & - \frac 3 2 {(2 \pi)}^{- 1} T^{2}
         \end{aligned}$
    \\\midrule
    102
                &

    $\begin{aligned}[t]
              & \begin{bmatrix}
                   b^2 y^3 \\
                   0
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \frac 1 2 \omega^{- 2} (\cos(\omega t) -\cos(\omega t_0)) \\
              & - \omega^{- 2}\sin(\omega t) \sin(\omega t_0)             \\
              & + \omega^{- 1} (t -t_0) \cos(\omega t) \sin(\omega t_0)   \\
              & + \omega^{- 2}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & {(2 \pi)}^{- 2} T^{2}  \cos^2(\omega t_0)                  \\
              & + {(2 \pi)}^{- 1} T^{2}  \sin(\omega t_0) \cos(\omega t_0)
         \end{aligned}$
                &
    $\begin{aligned}[t]
             {(2 \pi)}^{- 2} T^{2}
         \end{aligned}$
    \\\midrule
    110
                &
    $\begin{aligned}[t]
              & \begin{bmatrix}
                   b^2 y (a - bk) \\
                   0
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \frac 1 4 \omega^{-1}(t - t_0)                                               \\
              & - \frac 3 4 \omega^{-2} \cos(\omega t) (\sin(\omega t) - \sin(\omega t_0))   \\
              & + \frac 1 4 \omega^{-2} (\cos(\omega t) - \cos(\omega t_0)) \sin(\omega t_0) \\
              & + \frac 1 2 \omega^{-1}  (t - t_0) \cos^2(\omega t)
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \frac 1 4 {(2\pi)}^{-1}T^2                           \\
              & + \frac 1 2 {(2 \pi)}^{- 1} T^{2} \cos^2(\omega t_0)
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \frac 3 4 {(2\pi)}^{-1}T^2
         \end{aligned}$
    \\\midrule
    111
                &
    $\begin{aligned}[t]
              & \begin{bmatrix}
                   -b^3 y \\
                   0
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & - \frac 1 6 \omega^{- \frac 3 2}(\cos(\omega t) - \cos(\omega t_0))^3
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & 0
         \end{aligned}$
                &
    $\begin{aligned}[t]
             0
         \end{aligned}$
    \\\midrule
    112
                &
    $\begin{aligned}[t]
              & \begin{bmatrix}
                   0 \\
                   0
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \text{skipped}
         \end{aligned}$
                &
    $\begin{aligned}[t]
             \text{skipped}
         \end{aligned}$
    \\\midrule
    120
                &
    $\begin{aligned}[t]
              & \begin{bmatrix}
                   0 \\
                   0
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \text{skipped}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \text{skipped}
         \end{aligned}$
                &
    \\\midrule
    121
                &
    $\begin{aligned}[t]
              & \begin{bmatrix}
                   0 \\
                   0
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}
              & \text{skipped}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \text{skipped}
         \end{aligned}$
                &
    \\\midrule
    122
                &
    $\begin{aligned}[t]
              & \begin{bmatrix}
                   0 \\
                   0
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \text{skipped}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \text{skipped}
         \end{aligned}$
    \\\midrule
    200
                &
    $\begin{aligned}[t]
              & \begin{bmatrix}
                   0 \\
                   4 y^2 (a - b k)^2
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \frac 1 2 \omega^{- \frac 1 2}  (t  - t_0)^2 \sin(\omega t) \\
              & + \omega^{- \frac 5 2} (\sin(\omega t_0) - \sin(\omega t))  \\
              & + \omega^{- \frac 3 2}   (t - t_0)  \cos(\omega t)
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \frac 1 2 {(2 \pi)}^{- \frac 1 2} T^{\frac 5 2} \sin(\omega t_0) \\
              & + {(2 \pi)}^{- \frac 3 2} T^{\frac 5 2} \cos(\omega t_0)
         \end{aligned}$
                &
    $\begin{aligned}[t]
             {(2 \pi)}^{- \frac 3 2} T^{\frac 5 2}
         \end{aligned}$
    \\\midrule
    201
                &
    $\begin{aligned}[t]
              & \begin{bmatrix}
                   0 \\
                   -4 b y^2 (a - bk)
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              &
             \frac 1 2 \omega^{-2}(\cos(\omega t)^2 - \cos(\omega t_0)^2) \\
              & + \omega^{-2}\cos(\omega t) \cos(\omega t_0)              \\
              & + \omega^{-2} \sin(\omega t) \sin(\omega t_0)             \\
              & + \omega^{-1}(t - t_0) \cos(\omega t_0) \sin(\omega t)    \\
              & - \omega^{-2}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & {(2 \pi)}^{- 1} T^{2}  \sin(\omega t_0) \cos(\omega t_0)
         \end{aligned}$
                &
    $\begin{aligned}[t]
             0
         \end{aligned}$
    \\\midrule
    202
                &
    $\begin{aligned}[t]
              & \begin{bmatrix}
                   0 \\
                   -2 b y^4
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & -\frac 1 2 \omega^{-1}(t - t_0)                                                                \\
              & -\frac 1 2 \omega^{-2} (\cos(\omega t) - \cos(\omega t_0)) (\sin(\omega t) + \sin(\omega t_0)) \\
              & -\frac 1 2 \omega^{-2}\cos(\omega t) \sin(\omega t_0)                                          \\
              & +\frac 1 2 \omega^{-2}\cos(\omega t_0) \sin(\omega t)                                          \\
              & - \omega^{-1}(t - t_0) \sin(\omega t) \sin(\omega t_0)
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & - \frac 1 2  {(2 \pi)}^{- 1} T^{2}            \\
              & -  {(2 \pi)}^{- 1} T^{2}  \sin^2( \omega t_0)
         \end{aligned}$
                &
    $\begin{aligned}[t]
             - \frac 1 2  {(2 \pi)}^{- 1} T^{2}
         \end{aligned}$
    \\\midrule
    210
                &
    $\begin{aligned}[t]
              & \begin{bmatrix}
                   0 \\
                   -4 b y^2 (a - bk)
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \frac 1 4 (t - t_0)^2                                                     \\
              & +\frac 1 2 \omega^{-2} \sin(\omega t) (\sin(t\omega) - \sin(\omega t_0) ) \\
              & +\frac 1 4 \omega^{-2}(\sin(\omega t) - \sin(\omega t_0))^2               \\
              & -\frac 1 2 \omega^{-1} (t - t_0) \sin(\omega t) \cos(\omega t)
             \Big)
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \frac 1 4 T^2                                             \\
              & - {(2 \pi)}^{- 1} T^{2} \sin(\omega t_0) \cos(\omega t_0)
         \end{aligned}$
                &
    $\begin{aligned}[t]
             \frac 1 4 T^2
         \end{aligned}$
    \\\midrule
    211
                &
    $\begin{aligned}[t]
              & \begin{bmatrix}
                   0 \\
                   4 b^2 y^2
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \frac 1 3 \omega^{- \frac 3 2}(\sin(\omega t) - \sin(\omega t_0))                     \\
              & +\frac 1 6 \omega^{- \frac 3 2} \cos(\omega t)^2 (\sin(\omega t)  - \sin(\omega t_0)) \\
             %    & +\frac 1 2 \omega^{- \frac 3 2}(\cos(\omega t_0) - \cos(\omega t_0)) \cos(\omega t) \sin(\omega t) \\
              & - \frac 1 2 \omega^{- \frac 1 2}(t - t_0) \cos(\omega t_0)
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & - \frac 1 2 {(2 \pi)}^{- \frac 1 2} T^{\frac 3 2}\cos(\omega t_0)
         \end{aligned}$
                &
    $\begin{aligned}[t]
             - \frac 1 2 {(2 \pi)}^{- \frac 1 2} T^{\frac 3 2}
         \end{aligned}$
    \\\midrule
    212
                &
    $\begin{aligned}[t]
              & \begin{bmatrix}
                   0 \\
                   0
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \text{skipped}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \text{skipped}
         \end{aligned}$
    \\\midrule
    220
                &
    $\begin{aligned}[t]
              & \begin{bmatrix}
                   0 \\
                   0
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \text{skipped}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \text{skipped}
         \end{aligned}$
                &
    \\\midrule
    221
                &
    $\begin{aligned}[t]
              & \begin{bmatrix}
                   0 \\
                   0
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}
              & \text{skipped}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \text{skipped}
         \end{aligned}$
                &
    \\\midrule
    222
                &
    $\begin{aligned}[t]
              & \begin{bmatrix}
                   0 \\
                   0
               \end{bmatrix}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \text{skipped}
         \end{aligned}$
                &
    $\begin{aligned}[t]
              & \text{skipped}
         \end{aligned}$
    \\
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %       _      _____
    %    __| |____|___ /
    %   / _` |_____||_ \
    %  | (_| |_____|__) |
    %   \__,_|    |____/
    %
    %

    %
    %
    %
    \bottomrule
    \multicolumn{5}{l}{\textbf{Calculations for $d=3$}}                   \\
    \toprule
    0000
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         y (a - b k)^4 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \frac{1}{24}(t - t_0)^4
   \end{aligned}$
&
$\begin{aligned}[t]
       & \frac{1}{24}T^4
   \end{aligned}$
&
$\begin{aligned}[t]
       & \frac{1}{24}T^4
   \end{aligned}$
\\
\midrule0001
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         -b y (a - b k)^3
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
        & (\sin(\omega t) - \sin(\omega t_0) ) w^{- \frac 7 2}  \\
      + & \frac 1 6 (t- t_0)^3 \cos(\omega t_0) w^{- \frac 1 2} \\
      + & \frac 1 2(t- t_0)^2 \sin(\omega t_0) w^{- \frac 3 2}  \\
      - & (t- t_0) \cos(\omega t_0) w^{- \frac 5 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      + & \frac 1 6 T^{\frac 7 2} \cos(\omega t_0) (2\pi)^{- \frac 1 2} \\
      + & \frac 1 2T^{\frac 7 2} \sin(\omega t_0) (2\pi)^{- \frac 3 2}  \\
      - & T^{\frac 7 2} \cos(\omega t_0) (2\pi)^{- \frac 5 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      + & \frac 1 6 T^{\frac 7 2} (2\pi)^{- \frac 1 2} \\
      - & T^{\frac 7 2}(2\pi)^{- \frac 5 2}
   \end{aligned}$
\\
\midrule0002
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         -3by^3(a - bk)^2 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
        & (\cos(\omega t) - \cos(\omega t_0) ) w^{- \frac 7 2}  \\
      + & (t- t_0) \sin(\omega t_0)  w^{- \frac 5 2}            \\
      + & \frac 1 2 (t- t_0)^2 \cos(\omega t_0) w^{- \frac 3 2} \\
      - & \frac 1 6 (t- t_0)^3 \sin(\omega t_0) w^{- \frac 1 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      + & T^{\frac 7 2} \sin(\omega t_0)  (2\pi)^{- \frac 5 2}          \\
      + & \frac 1 2 T^{\frac 7 2} \cos(\omega t_0) (2\pi)^{- \frac 3 2} \\
      - & \frac 1 6 T^{\frac 7 2} \sin(\omega t_0) (2\pi)^{- \frac 1 2}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \frac 1 2 T^{\frac 7 2}(2\pi)^{- \frac 3 2} \\
   \end{aligned}$
\\
\midrule0010
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         -by(a - bk)^3 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
        & -3 (\sin(\omega t) - \sin(\omega t_0)) w^{-\frac 7 2} \\
      - & \frac 1 2(t- t_0)^2 \sin(\omega t_0) w^{-\frac 3 2}   \\
      + & (t- t_0) \cos(\omega t)  w^{-\frac 5 2}               \\
      + & 2 (t- t_0) \cos(\omega t_0)  w^{-\frac 5 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 1 2 T^{\frac 7 2} \sin(\omega t_0) (2\pi)^{-\frac 3 2} \\
      + & T{\frac 7 2} \cos(\omega t_0)  (2\pi)^{-\frac 5 2}           \\
      + & 2 T{\frac 7 2} \cos(\omega t_0)  (2\pi)^{-\frac 5 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      + & 3 T{\frac 7 2} (2\pi)^{-\frac 5 2}
   \end{aligned}$
\\
\midrule0011
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         b^2 y (a - bk)^2 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
      + & \frac{1}{4}(t- t_0)^2 w^{-1}                                    \\
      - & \cos^2(\omega t_0) w^{-3}                                       \\
      + & \cos(\omega t) \cos(\omega t_0)  w^{-3}                         \\
      + & \frac{3}{4} (t- t_0) \sin(\omega t_0)  \cos(\omega t_0)  w^{-2} \\
      + & \frac{1}{8}(t- t_0)^2  \cos(2 \omega t_0) w^{-1}
   \end{aligned}$
&
$\begin{aligned}[t]
      + & \frac{1}{4}T^3 (2\pi)^{-1}                                      \\
      + & \frac{3}{4} T^3 \sin(\omega t_0)  \cos(\omega t_0)  (2\pi)^{-2} \\
      + & \frac{1}{8}T^3 \cos(2 \omega t_0) (2\pi)^{-1}
   \end{aligned}$
&
$\begin{aligned}[t]
      + & \frac{3}{8}T^3 (2\pi)^{-1}
   \end{aligned}$
\\
\midrule0012
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         2 b^2 y^3 (a - bk) \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
        & \frac 1 8 (\sin(\omega t) \cos(\omega t) - \sin(\omega t_0) \cos(\omega t_0)) w^{-3} \\
      - & \frac 1 8 (t- t_0) w^{-2}                                                            \\
      + & \frac{1}{12}(t- t_0)^3                                                               \\
      - & (\sin(\omega t_0) (\cos(\omega t) - \cos(\omega t_0))) w^{-3}                        \\
      - & \frac 1 4 (t- t_0)^2 \sin(\omega t_0) \cos(\omega t_0) w^{-1}                        \\
      - & \frac 3 4 (t- t_0) \sin^2(\omega t_0) w^{-2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 1 8 T^3 (2\pi)^{-2}                                     \\
      + & \frac{1}{12}T^3                                               \\
      - & \frac 1 4 T^3 \sin(\omega t_0) \cos(\omega t_0)   (2\pi)^{-1} \\
      - & \frac 3 4 T^3 \sin^2(\omega t_0) (2\pi)^{-2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 1 8 T^3 (2\pi)^{-2} \\
      + & \frac{1}{12}T^3
   \end{aligned}$
\\
\midrule0020
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         -6 b y^3(a - bk)^2 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & 3(\cos(\omega t) - \cos(\omega t_0)) w^{-\frac 7 2}  \\
      - & (t- t_0) \sin(\omega t)  w^{-\frac 5 2}              \\
      - & 2(t- t_0) \sin(\omega t_0) w^{-\frac 5 2}            \\
      - & \frac 1 2(t- t_0)^2 \cos(\omega t_0)  w^{-\frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & 3T^{\frac 7 2} \sin(\omega t_0)  (2 \pi)^{-\frac 5 2}         \\
      - & \frac 1 2 T^{\frac 7 2} \cos(\omega t_0)  (2\pi)^{-\frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 1 2 T^{\frac 7 2} (2\pi)^{-\frac 3 2}
   \end{aligned}$
\\
\midrule0021
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         6 b^2 y^3 (a - bk) \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
        & \frac 1 8 \sin(\omega t) \cos(\omega t)  w^{-3}               \\
      - & \frac 1 8  \sin(\omega t_0) \cos(\omega t) w^{-3}             \\
      + & \frac{1}{12}(t- t_0)^3                                        \\
      - & (\cos(\omega t_0) (\sin(\omega t) - \sin(\omega t_0))) w^{-3} \\
      + & \frac 1 2 (t -  t_0) w^{-2}                                   \\
      + & \frac 3 8(t- t_0) \cos(2 \omega t_0) w^{-2}                   \\
      - & \frac 1 4 (t- t_0)^2 \sin(\omega t_0) \cos(\omega t_0) w^{-1}
   \end{aligned}$
&
$\begin{aligned}[t]
        & \frac{1}{12}T^3                                             \\
      + & \frac 1 2 T^3 (2\pi)^{-2}                                   \\
      + & \frac 3 8 T^3 \cos(2 \omega t_0) (2\pi)^{-2}                \\
      - & \frac 1 4 T^3 \sin(\omega t_0) \cos(\omega t_0) (2\pi)^{-1}
   \end{aligned}$
&
$\begin{aligned}[t]
        & \frac{1}{12}T^3           \\
      + & \frac 7 8 T^3 (2\pi)^{-2}
   \end{aligned}$
\\
\midrule0022
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         2 b^2 y^5 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
        & \frac{1}{16}\cos(2 \omega t)  w^{-3}             \\
      + & \frac{7}{16}\cos(2 \omega t_0)  w^{-3}           \\
      + & \frac{4}{16}(t- t_0)^2 w^{-1}                    \\
      + & \sin(\omega t) \sin(\omega t_0) w^{-3}           \\
      - & \frac{6}{16} (t- t_0) \sin(2 \omega t_0)  w^{-2} \\
      - & \frac{1}{8}(t- t_0)^2 \cos(2 \omega t_0) w^{-1}  \\
      - & \frac{1}{2} w^{-3}
   \end{aligned}$
&
$\begin{aligned}[t]
      + & \frac{1}{2} T^3\cos^2(\omega t_0)  (2\pi)^{-3}                   \\
      - & \frac{1}{2}T^3\sin^2(\omega t_0)  (2\pi)^{-3}                    \\
      + & \frac{1}{4}T^3 (2\pi)^{-1}                                       \\
      + & T^3 \sin^2(\omega t_0) (2\pi)^{-3}                               \\
      - & \frac{12}{16} T^3 \sin(\omega t_0) \cos(\omega t_0)  (2\pi)^{-2} \\
      - & \frac{1}{8} T^3 \cos^2(\omega t_0) (2\pi)^{-1}                   \\
      + & \frac{1}{8} T^3 \sin^2(\omega t_0) (2\pi)^{-1}                   \\
      - & \frac{1}{2} T^3 (2\pi)^{-3}
   \end{aligned}$
&
$\begin{aligned}[t]
       & 0
   \end{aligned}$
\\
\midrule0100
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         -b y (a - bk)^3 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
        & 3(\sin(\omega t) - \sin(\omega t_0))  w^{-\frac 7 2} \\
      - & \frac 1 2 (t- t_0)^2 \sin(\omega t) w^{-\frac 3 2}   \\
      - & 2(t- t_0) \cos(\omega t) w^{-\frac 5 2}              \\
      - & (t-  t_0) \cos(\omega t_0)  w^{-\frac 5 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 1 2 T^{\frac 7 2} \sin(\omega t) (2\pi)^{-\frac 3 2} \\
      - & 3 T^{\frac 7 2} \cos(\omega t_0) (2\pi)^{-\frac 5 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & 3 T^{\frac 7 2}  (2\pi)^{-\frac 5 2}
   \end{aligned}$
\\
\midrule0101
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         b^2 y (a - bk)^2 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 1 4(t- t_0)^2w^{-1}                                   \\
      - & \frac 1 4 \cos^2(\omega t) w^{-3}                           \\
      + & \frac 5 4 \cos^2(\omega t_0) w^{-3}                         \\
      - & 2 \cos(\omega t) \cos(\omega t_0) w^{-3}                    \\
      - & \sin(\omega t) \sin(\omega t_0)  w^{-3}                     \\
      + & w^{-3}                                                      \\
      - & (t- t_0) \cos(\omega t_0) \sin(\omega t)  w^{-2}            \\
      - & \frac 1 2 (t- t_0) \cos(\omega t_0) \sin(\omega t_0) w^{-2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 1 4T^3 (2\pi)^{-1}                                     \\
      - & \frac 3 2 T^3 \cos(\omega t_0) \sin(\omega t_0)  (2\pi)^{-2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 1 4T^3 (2\pi)^{-1}
   \end{aligned}$
\\
\midrule0102
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         2b^2y^3(a - bk) \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
        & \frac 1 4 \sin(\omega t) \cos(\omega t) w^{-3}     \\
      + & 2\cos(\omega t) \sin(\omega t_0)  w^{-3}           \\
      - & \cos(\omega t_0) \sin(\omega t)  w^{-3}            \\
      - & \frac 5 4 \sin(\omega t_0) \cos(\omega t_0) w^{-3} \\
      - & \frac 1 2 (t- t_0) \cos^2(\omega t_0) w^{-2}       \\
      + & \frac 5 4 (t- t_0)  w^{-2}                         \\
      + & (t- t_0) \sin(\omega t) \sin(\omega t_0)  w^{-2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 1 2 T^3 \cos^2(\omega t_0) (2\pi)^{-2} \\
      + & \frac 5 4 T^3  (2\pi)^{-2}                   \\
      + & T^3 \sin^2(\omega t_0)  (2\pi)^{-2}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \frac 3 4 T^3 (2\pi)^{-2}
   \end{aligned}$
\\
\midrule0110
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         b^2y(a - bk)^2 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
        & \frac 1 4(t- t_0)^2 w^{-1}                                 \\
      + & \frac 1 2 \cos^2(\omega t) w^{-3}                          \\
      + & \frac 1 2 \cos^2(\omega t_0) w^{-3}                        \\
      + & \sin(\omega t) \sin(\omega t_0)  w^{-3}                    \\
      - & w^{-3}                                                     \\
      + & \frac 1 4(t- t_0) \cos(\omega t) \sin(\omega t)  w^{-2}    \\
      - & \frac 1 4(t- t_0) \cos(\omega t_0) \sin(\omega t_0) w^{-2} \\
   \end{aligned}$
&
$\begin{aligned}[t]
       & \frac 1 4 T^3 (2\pi)^{-1}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \frac 1 4 T^3 (2\pi)^{-1}
   \end{aligned}$
\\
\midrule0111
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         -b^3 y(a - bk) \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
        & \frac{1}{18}\sin(\omega t) \sin(\omega t)^2  w^{-\frac 5 2}                       \\
      - & \frac{3}{18} \sin(\omega t) w^{-\frac 5 2}                                        \\
      - & \frac{1}{18}\sin(\omega t_0) \sin(\omega t_0)^2 w^{-\frac 5 2}                    \\
      + & \frac{3}{18} \sin(\omega t_0) w^{-\frac 5 2}                                      \\
      - & \frac 1 2 \cos(\omega t_0)^2 (\sin(\omega t) - \sin(\omega t_0))   w^{-\frac 5 2} \\
      + & \frac 1 4 (t -  t_0)   \cos(\omega t_0)  w^{- \frac 3 2}                          \\
      + & \frac 1 4 \cos(\omega t_0) \sin(\omega t) \cos(\omega t)  w^{- \frac 5 2}         \\
      - & \frac 1 4 \sin(\omega t_0) \cos^2(\omega t_0) w^{- \frac 5 2}                     \\
      + & \frac 1 6 (t -  t_0) \cos^3(\omega t_0) w^{- \frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      + & \frac 1 4 T^{\frac 5 2}   \cos(\omega t_0)  (2\pi)^{- \frac 3 2} \\
      + & \frac 1 6 T^{\frac 5 2} \cos^3(\omega t_0) (2\pi)^{- \frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      + & \frac{5}{12} T^{\frac 5 2}  (2\pi)^{- \frac 3 2}
   \end{aligned}$
\\
\midrule0112
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         -b^3 y^3 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac{5}{6} \cos(\omega t)  w^{\frac 5 2}                                   \\
      + & \frac{7}{12} \cos(\omega t_0)  w^{\frac 5 2}                                \\
      - & \frac{1}{18} \cos^3(\omega t) w^{\frac 5 2}                                 \\
      + & \frac{11}{36} \cos^3(\omega t_0) w^{\frac 5 2}                              \\
      - & \frac{1}{2} (t- t_0) \sin(\omega t)  w^{\frac 3 2}                          \\
      - & \frac{7}{12} (t- t_0) \sin(\omega t_0)  w^{\frac 3 2}                       \\
      - & \frac{1}{4} \cos(\omega t) \sin(\omega t) \sin(\omega t_0)  w^{\frac 5 2}   \\
      + & \frac{1}{2} \cos(\omega t_0) \sin(\omega t) \sin(\omega t_0)  w^{\frac 5 2} \\
      - & \frac{1}{6} (t- t_0) \cos^2(\omega t_0) \sin(\omega t_0) w^{\frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      + & T^{\frac 5 2} \cos(\omega t_0)  (2\pi)^{\frac 5 2}                               \\
      + & \frac{1}{4} T^{\frac 5 2} \cos^3(\omega t_0) (2\pi)^{\frac 5 2}                  \\
      - & \frac{13}{12} T^{\frac 5 2} \sin(\omega t_0)  (2\pi)^{\frac 3 2}                 \\
      + & \frac{1}{4} T^{\frac 5 2}\cos(\omega t_0) \sin^2(\omega t_0)  (2\pi)^{\frac 5 2} \\
      - & \frac{1}{6} T^{\frac 5 2} \cos^2(\omega t_0) \sin(\omega t_0) (2\pi)^{\frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      + & \frac{5}{4} T^{\frac 5 2}  (2\pi)^{\frac 5 2}
   \end{aligned}$
\\
\midrule0120
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         3 b^2 y^3 (a - bk) \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
        & \frac{1}{12}(t- t_0)^3                                \\
      - & \frac{1}{2} (t- t_0)  w^{-2}                          \\
      - & \frac{1}{2} \cos(\omega t) \sin(\omega t) w^{-3}      \\
      + & \cos(\omega t_0) \sin(\omega t)  w^{-3}               \\
      - & \frac{1}{2} \cos(\omega t_0) \sin(\omega t_0)  w^{-3} \\
      + & \frac{1}{4} (t- t_0) \cos^2(\omega t) w^{-2}          \\
      - & \frac{1}{4} (t- t_0) \cos^2(\omega t_0) w^{-2}
   \end{aligned}$
&
$\begin{aligned}[t]
        & \frac{1}{12}T^3              \\
      - & \frac{1}{2} T^3  (2\pi)^{-2}
   \end{aligned}$
&
$\begin{aligned}[t]
        & \frac{1}{12}T^3              \\
      - & \frac{1}{2} T^3  (2\pi)^{-2}
   \end{aligned}$
\\
\midrule0121
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         -3 b^3 y^3 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
        & \frac{7}{6} \cos(\omega t)  w^{- \frac 5 2}                                   \\
      - & \frac{10}{6} \cos(\omega t_0)  w^{- \frac 5 2}                                \\
      - & \frac{2}{36} \cos^3(\omega t) w^{- \frac 5 2}                                 \\
      + & \frac{11}{36} \cos^3(\omega t_0) w^{- \frac 5 2}                              \\
      + & \frac{9}{36} \cos^2(\omega t) \cos(\omega t_0)  w^{- \frac 5 2}               \\
      + & \frac{1}{2} \cos(\omega t_0) \sin(\omega t) \sin(\omega t_0)  w^{- \frac 5 2} \\
      + & \frac{1}{4}(t- t_0)^2 \cos(\omega t_0) w^{- \frac 1 2}                        \\
      - & \frac{1}{6} (t- t_0) \cos^2(\omega t_0) \sin(\omega t_0)  w^{- \frac 3 2}     \\
      + & \frac{1}{2} (t- t_0) \sin(\omega t)  w^{- \frac 3 2}                          \\
      + & \frac{1}{3} (t- t_0) \sin(\omega t_0)  w^{- \frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac{1}{2} T^{\frac 5 2} \cos(\omega t_0)  w^{- \frac 5 2}                         \\
      + & \frac{1}{2} T^{\frac 5 2} \cos^3(\omega t_0) w^{- \frac 5 2}                        \\
      + & \frac{1}{2} T^{\frac 5 2}\cos(\omega t_0) \sin^2(\omega t_0)  (2\pi)^{- \frac 5 2}  \\
      + & \frac{1}{4}T^{\frac 5 2} \cos(\omega t_0) (2\pi)^{- \frac 1 2}                      \\
      - & \frac{1}{6} T^{\frac 5 2} \cos^2(\omega t_0) \sin(\omega t_0)  (2\pi)^{- \frac 3 2} \\
      + & \frac{5}{6} T^{\frac 5 2} \sin(\omega t_0)  (2\pi)^{- \frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      \frac{1}{4}T^{\frac 5 2} (2\pi)^{- \frac 1 2}
   \end{aligned}$
\\
\midrule0122
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule0200
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         -9by^3(a - bk)^2 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & 3 (\cos(\omega t_0) - \cos(\omega t)) w^{- \frac 7 2} \\
      + & 2 (t- t_0) \sin(\omega t) w^{- \frac 5 2}             \\
      + & (t- t_0) \sin(\omega t_0)  w^{- \frac 5 2}            \\
      - & \frac 1 2 (t- t_0)^2 \cos(\omega t) w^{- \frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      + & 2 T^{\frac 7 2} \sin(\omega t_0) (2\pi)^{- \frac 5 2}         \\
      + & T^{\frac 7 2} \sin(\omega t_0)  (2\pi)^{- \frac 5 2}          \\
      - & \frac 1 2 T^{\frac 7 2} \cos(\omega t_0) (2\pi)^{- \frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 1 2 T^{\frac 7 2} (2\pi)^{- \frac 3 2}
   \end{aligned}$
\\
\midrule0201
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         9 b^2 y^3 (a - bk) \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 3 4 (t- t_0)  w^{-2}                           \\
      + & \frac 1 4 \cos(\omega t) \sin(\omega t)  w^{-3}      \\
      - & \cos(\omega t) \sin(\omega t_0) w^{-3}               \\
      + & 2 \cos(\omega t_0) \sin(\omega t)  w^{-3}            \\
      - & \frac 5 4  \cos(\omega t_0) \sin(\omega t_0)  w^{-3} \\
      - & \frac 1 2  (t- t_0) \cos^2(\omega t_0) w^{-2}        \\
      - & (t- t_0) \cos(\omega t) \cos(\omega t_0)  w^{-2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 3 4 T^3  (2\pi)^{-2}                    \\
      - & \frac 3 2  T^3 \cos^2(\omega t_0) (2\pi)^{-2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 9 4 T^3  (2\pi)^{-2}
   \end{aligned}$
\\
\midrule0202
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         3 b^2 y^5 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 1 4(t- t_0)^2 w^{-1}                                 \\
      + & \frac 1 4 \cos^2(\omega t)  w^{-3}                         \\
      - & \frac 5 4 \cos^2(\omega t_0)  w^{-3}                       \\
      - & \cos(\omega t) \cos(\omega t_0)  w^{-3}                    \\
      - & 2 \sin(\omega t) \sin(\omega t_0)  w^{-3}                  \\
      + & \frac 1 2(t- t_0) \sin(\omega t_0) \cos(\omega t_0) w^{-2} \\
      + & (t- t_0) \cos(\omega t) \sin(\omega t_0)  w^{-2}           \\
      + & 2 w^{-3}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 1 4 T^3 (2\pi)^{-1}                                   \\
      + & \frac 3 2 T^3 \sin(\omega t_0) \cos(\omega t_0) (2\pi)^{-2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 1 4 T^3 (2\pi)^{-1}
   \end{aligned}$
\\
\midrule0210
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         9 b^2 y^3(a - bk) \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac{1}{12} (t- t_0)^3                              \\
      + & \frac{1}{2} (t- t_0) w^{-2}                          \\
      - & \frac{1}{2} \cos(\omega t) \sin(\omega t)  w^{-3}    \\
      + & \cos(\omega t) \sin(\omega t_0)  w^{-3}              \\
      - & \frac{1}{2} \cos(\omega t_0) \sin(\omega t_0) w^{-3} \\
      + & \frac{1}{4} (t- t_0) \cos^2(\omega t) w^{-2}         \\
      - & \frac{1}{4} (t- t_0) \cos^2(\omega t_0) w^{-2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac{1}{12} T^3            \\
      + & \frac{1}{2} T^3 (2\pi)^{-2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac{1}{12} T^3            \\
      + & \frac{1}{2} T^3 (2\pi)^{-2}
   \end{aligned}$
\\
\midrule0211
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         -9 b^3 y^3 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac{1}{3} (\cos(\omega t) - \cos(\omega t_0))  w^{-\frac 5 2}         \\
      - & \frac{2}{36} \cos^3(\omega t)  w^{-\frac 5 2}                           \\
      + & \frac{11}{36} \cos^3(\omega t_0)  w^{-\frac 5 2}                        \\
      - & \frac{18}{36} \cos(\omega t) \cos^2(\omega t_0) w^{-\frac 5 2}          \\
      + & \frac{9}{36} \cos^2(\omega t) \cos(\omega t_0)  w^{-\frac 5 2}          \\
      - & \frac{1}{3} (t- t_0) \sin(\omega t_0)  w^{-\frac 3 2}                   \\
      - & \frac{1}{4}(t- t_0)^2 \cos(\omega t_0) w^{-\frac 1 2}                   \\
      - & \frac{1}{6} (t- t_0) \cos^2(\omega t_0) \sin(\omega t_0) w^{-\frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac{1}{3} T^{\frac 5 2} \sin(\omega t_0)  (2\pi)^{-\frac 3 2}                   \\
      - & \frac{1}{4} T^{\frac 5 2} \cos(\omega t_0) (2\pi)^{-\frac 1 2}                    \\
      - & \frac{1}{6} T^{\frac 5 2} \cos^2(\omega t_0) \sin(\omega t_0) (2\pi)^{-\frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac{1}{4} T^{\frac 5 2} (2\pi)^{-\frac 1 2}
   \end{aligned}$
\\
\midrule0212
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule0220
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule0221
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule0222
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule1000
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         -b y (a - b k)^3 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
        & (\sin(\omega t_0) - \sin(\omega t))  w^{-\frac 7 2} \\
      - & \frac 1 6(t- t_0)^3 \cos(\omega t) w^{-\frac 1 2}   \\
      + & \frac 1 2(t- t_0)^2 \sin(\omega t) w^{-\frac 3 2}   \\
      + & (t- t_0) \cos(\omega t)  w^{-\frac 5 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 1 6 T^{\frac 7 2} \cos(\omega t) (2 \pi)^{-\frac 1 2} \\
      + & \frac 1 2 T^{\frac 7 2} \sin(\omega t) (2 \pi)^{-\frac 3 2} \\
      + & T^{\frac 7 2} \cos(\omega t)  (2\pi)^{-\frac 5 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 1 6 T^{\frac 7 2} (2 \pi)^{-\frac 1 2} \\
      + & T^{\frac 7 2}  (2\pi)^{-\frac 5 2}
   \end{aligned}$
\\
\midrule1001
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         b^2 y (a - bk)^2 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 1 2 (\cos(\omega t) -\cos(\omega t_0))^2 w^{-3}       \\
      + & \cos(\omega t) \cos(\omega t_0)  w^{-3}                     \\
      + & \sin(\omega t) \sin(\omega t_0)  w^{-3}                     \\
      - & w^{-3}                                                      \\
      - & \frac 1 2 (t- t_0)^2 \cos(\omega t) \cos(\omega t_0) w^{-1} \\
      - & (t- t_0) \cos(\omega t) \sin(\omega t_0)  w^{-2}            \\
      + & (t- t_0) \cos(\omega t_0) \sin(\omega t)  w^{-2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 1 2 T^3 \cos^2(\omega t_0) (2\pi)^{-1}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 1 2 T^3 (2\pi)^{-1}
   \end{aligned}$
\\
\midrule1002
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         2 b^2 y^3 (a - bk) \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
        & \frac 1 2 \sin(\omega t) \cos(\omega t) w^{-3}             \\
      + & \frac 1 2 \sin(\omega t_0) \cos(\omega t_0) w^{-3}         \\
      - & 2 \cos(\omega t) \sin(\omega t_0)  w^{-3}                  \\
      + & \cos(\omega t_0) \sin(\omega t)  w^{-3}                    \\
      - & (t- t_0) \cos(\omega t) \cos(\omega t_0) w^{-2}            \\
      - & \frac 1 2 (t- t_0) w^{-2}                                  \\
      - & (t- t_0) \sin(\omega t) \sin(\omega t_0)  w^{-2}           \\
      + & \frac 1 2(t- t_0)^2 \cos(\omega t) \sin(\omega t_0) w^{-1}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 3 2 T^3 (2\pi)^{-2}                                   \\
      + & \frac 1 2 T^3 \cos(\omega t_0) \sin(\omega t_0) (2\pi)^{-1}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 3 2 T^3 (2\pi)^{-2}
   \end{aligned}$
\\
\midrule1010
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         b^2 y (a - b k)^2 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 1 4(t- t_0)^2 w^{-1}                            \\
      + & \frac 3 2 \cos(\omega t)^2 w^{-3}                     \\
      - & \frac 1 4(\cos(\omega t) - \cos(\omega t_0))^2 w^{-3} \\
      - & \frac{5}{2} \cos(\omega t) \cos(\omega t_0) w^{-3}    \\
      - & \sin(\omega t) \sin(\omega t_0)  w^{-3}               \\
      + & 1 w^{-3}                                              \\
      + & (t- t_0) \cos(\omega t) \sin(\omega t)  w^{-2}        \\
      + & 2(t- t_0) \cos(\omega t) \sin(\omega t_0) w^{-2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 1 4 T^3 (2\pi)^{-1}                          \\
      + & 3T^3 \cos(\omega t_0) \sin(\omega t_0) (2\pi)^{-2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 1 4 T^3 (2\pi)^{-1}
   \end{aligned}$
\\
\midrule1011
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         -b^3y(a - bk) \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac{1}{3} (\sin(\omega t_0) - \sin(\omega t) ) w^{- \frac 5 2}               \\
      - & \frac{1}{12} \cos^2(\omega t) \sin(\omega t) w^{- \frac 5 2}                   \\
      + & \frac{6}{12} \cos^2(\omega t_0) \sin(\omega t)  w^{- \frac 5 2}                \\
      - & \frac{2}{12} \cos^2(\omega t_0) \sin(\omega t_0)  w^{- \frac 5 2}              \\
      + & \frac{6}{12} \cos(\omega t) \cos(\omega t_0) \sin(\omega t)  w^{- \frac 5 2}   \\
      - & \frac{9}{12} \cos(\omega t) \cos(\omega t_0) \sin(\omega t_0)  w^{- \frac 5 2} \\
      - & \frac{1}{4} (t- t_0) \cos(\omega t)  w^{- \frac 3 2}                           \\
      - & \frac{1}{2} (t- t_0) \cos(\omega t_0)  w^{- \frac 3 2}                         \\
      - & \frac{1}{2} (t- t_0) \cos(\omega t) \cos^2(\omega t_0) w^{- \frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac{3}{4} T^{\frac5 2} \cos(\omega t_0)  (2\pi)^{- \frac 3 2}  \\
      - & \frac{1}{2} T^{\frac5 2} \cos^3(\omega t_0) (2\pi)^{- \frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac{5}{4} T^{\frac5 2}  (2\pi)^{- \frac 3 2}
   \end{aligned}$
\\
\midrule1012
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         -b^3 y^3 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac{1}{2}\cos(\omega t_0)  w^{-\frac 5 2}                                           \\
      + & \frac{3}{2} \cos(\omega t) w^{-\frac 5 2}                                             \\
      - & \frac{1}{12} \cos^3(\omega t) w^{-\frac 5 2}                                          \\
      - & \frac{1}{6} \cos^3(\omega t_0) w^{-\frac 5 2}                                         \\
      - & \frac{3}{4} \cos(\omega t) \cos^2(\omega t_0) w^{-\frac 5 2}                          \\
      + & \frac{1}{2} (t- t_0) \sin(\omega t)  w^{-\frac 3 2}                                   \\
      + & \frac{1}{2} (t- t_0) \sin(\omega t_0)  w^{-\frac 3 2}                                 \\
      - & \frac{1}{2} \cos(\omega t) \sin(\omega t) \sin(\omega t_0)  w^{-\frac 5 2}            \\
      - & \frac{1}{2} \cos(\omega t_0) \sin(\omega t) \sin(\omega t_0)  w^{-\frac 5 2}          \\
      - & \frac{1}{4}(t- t_0)^2 \cos(\omega t) w^{-\frac 1 2}                                   \\
      + & \frac{1}{2} (t- t_0) \cos(\omega t) \cos(\omega t_0) \sin(\omega t_0)  w^{-\frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      + & T^{\frac 5 2}\cos(\omega t_0) (2\pi)^{-\frac 5 2}                                  \\
      - & T^{\frac 5 2} \cos^3(\omega t_0) (2\pi)^{-\frac 5 2}                               \\
      + & T^{\frac 5 2} \sin(\omega t_0)  (2\pi)^{-\frac 3 2}                                \\
      - & T^{\frac 5 2} \cos(\omega t_0) \sin^2(\omega t_0)  (2\pi)^{-\frac 5 2}             \\
      - & \frac{1}{4}T^{\frac 5 2} \cos(\omega t) (2\pi)^{-\frac 1 2}                        \\
      + & \frac{1}{2} T^{\frac 5 2} \cos^2(\omega t_0) \sin(\omega t_0)  (2\pi)^{-\frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac{1}{4}T^{\frac 5 2} (2\pi)^{-\frac 1 2}
   \end{aligned}$
\\
\midrule1020
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         3 b^2 y^3 (a - bk) \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
        & \frac 3 4 (t- t_0)  w^{-2}                         \\
      - & \frac 5 4 \cos(\omega t) \sin(\omega t) w^{-3}     \\
      + & 2\cos(\omega t) \sin(\omega t_0) w^{-3}            \\
      - & \cos(\omega t_0) \sin(\omega t)  w^{-3}            \\
      + & \frac 1 4\cos(\omega t_0) \sin(\omega t_0)  w^{-3} \\
      + & \frac 1 2 (t- t_0) \cos^2(\omega t) w^{-2}         \\
      + & (t- t_0) \cos(\omega t) \cos(\omega t_0) w^{-2}
   \end{aligned}$
&
$\begin{aligned}[t]
        & \frac 3 4  T^3  (2\pi)^{-2}                \\
      + & \frac 3 2 T^3 \cos^2(\omega t) (2\pi)^{-2}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \frac 9 4  T^3  (2\pi)^{-2}
   \end{aligned}$
\\
\midrule1021
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         -3 b^3 y^3 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac{1}{2} \cos(\omega t)  w^{- \frac 5 2}                                            \\
      + & \cos(\omega t_0)  w^{- \frac 5 2}                                                      \\
      - & \frac{1}{12} \cos^3(\omega t)  w^{- \frac 5 2}                                         \\
      - & \frac{2}{12} \cos^3(\omega t_0)  w^{- \frac 5 2}                                       \\
      - & \frac{9}{12} \cos(\omega t) \cos^2(\omega t_0)  w^{- \frac 5 2}                        \\
      + & \frac{6}{12} \cos^2(\omega t) \cos(\omega t_0)  w^{- \frac 5 2}                        \\
      - & \frac{1}{2} \cos(\omega t_0) \sin(\omega t) \sin(\omega t_0)  w^{- \frac 5 2}          \\
      + & \frac{1}{4} (t- t_0)^2 \cos(\omega t)  w^{- \frac 1 2}                                 \\
      + & \frac{1}{2} (t- t_0) \cos(\omega t) \cos(\omega t_0) \sin(\omega t_0)  w^{- \frac 3 2} \\
      - & \frac{1}{2} (t- t_0) \sin(\omega t) w^{- \frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
        & \frac{1}{4} T^{\frac 5 2} \cos(\omega t_0)  (2\pi)^{- \frac 1 2}                   \\
      + & \frac{1}{2} T^{\frac 5 2} \cos^2(\omega t_0) \sin(\omega t_0) (2\pi)^{- \frac 3 2} \\
      - & \frac{1}{2} T^{\frac 5 2} \sin(\omega t_0) (2\pi)^{- \frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \frac{1}{4} T^{\frac 5 2}  (2\pi)^{- \frac 1 2}
   \end{aligned}$
\\
\midrule1022
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule1100
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         b^2y(a - bk)^2 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
        & \frac 1 8 (t-  t_0)^2 w^{-1}                              \\
      - & \frac 7 8 \cos^2(\omega t) w^{-3}                         \\
      - & \frac 1 8 \cos^2(\omega t_0)  w^{-3}                      \\
      + & (\cos(\omega t) \cos(\omega t_0)) w^{-3}                  \\
      + & \frac 1 4 (t-  t_0)^2 \cos^2(\omega t) w^{-1}             \\
      - & \frac 3 4 (t -  t_0) \cos(\omega t) \sin(\omega t) w^{-2}
   \end{aligned}$
&
$\begin{aligned}[t]
        & \frac 1 8 T^3 (2\pi)^{-1}                                     \\
      + & \frac 1 4 T^3 \cos^2(\omega t_0) (2\pi)^{-1}                  \\
      - & \frac 3 4 T^{3} \cos(\omega t_0) \sin(\omega t_0) (2\pi)^{-2}
   \end{aligned}$
&
$\begin{aligned}[t]
        & \frac 1 8 T^3 (2\pi)^{-1} \\
      + & \frac 1 4 T^3 (2\pi)^{-1}
   \end{aligned}$
\\
\midrule1101
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         -b^3 y(a - bk) \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac{1}{3} (\sin(\omega t) - \sin(\omega t_0)) w^{-\frac 5 2}                \\
      - & \frac{2}{12} \cos^2(\omega t) \sin(\omega t)  w^{-\frac 5 2}                  \\
      + & \frac{6}{12} \cos^2(\omega t) \sin(\omega t_0)  w^{-\frac 5 2}                \\
      - & \frac{1}{12} \cos^2(\omega t_0) \sin(\omega t_0)  w^{-\frac 5 2}              \\
      - & \frac{9}{12} \cos(\omega t) \cos(\omega t_0) \sin(\omega t)  w^{-\frac 5 2}   \\
      + & \frac{6}{12} \cos(\omega t) \cos(\omega t_0) \sin(\omega t_0)  w^{-\frac 5 2} \\
      + & \frac{6}{12}(t- t_0) \cos(\omega t)  w^{-\frac 3 2}                           \\
      + & \frac{3}{12} (t- t_0) \cos(\omega t_0)  w^{-\frac 3 2}                        \\
      + & \frac{1}{2} (t- t_0) \cos^2(\omega t) \cos(\omega t_0)  w^{-\frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      + & \frac{3}{4}T^{\frac 5 2} \cos(\omega t_0)  (2 \pi)^{-\frac 3 2}   \\
      + & \frac{1}{2} T^{\frac 5 2} \cos^3(\omega t_0)  (2\pi)^{-\frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      + & \frac{5}{4}T^{\frac 5 2}  (2 \pi)^{-\frac 3 2}
   \end{aligned}$
\\
\midrule1102
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         -b^3 y^3 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
        & \frac{1}{4}\cos(\omega t_0) w^{- \frac 5 2}                                \\
      - & \cos(\omega t) w^{- \frac 5 2}                                             \\
      + & \frac{1}{12} \cos(\omega t_0)^3 w^{- \frac 5 2}                            \\
      - & \frac{1}{6}(\cos(\omega t) -\cos(\omega t_0))^3 w^{- \frac 5 2}            \\
      + & \frac{3}{4} \cos(\omega t) \sin(\omega t) \sin(\omega t_0) w^{- \frac 5 2} \\
      - & \frac{1}{4} (t- t_0) \sin(\omega t_0) w^{- \frac 3 2}                      \\
      - & \frac{1}{2} (t- t_0) \cos^2(\omega t) \sin(\omega t_0) w^{- \frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & T^{\frac 9 4}\cos(\omega t_0) (2\pi)^{- \frac 5 2}                                 \\
      + & \frac{1}{12} T^{\frac 5 2}\cos(\omega t_0)^3 (2\pi)^{- \frac 5 2}                  \\
      + & \frac{3}{4} T^{\frac 5 2}\cos(\omega t_0) \sin^2(\omega t_0) (2\pi)^{- \frac 5 2}  \\
      - & \frac{1}{4} T^{\frac 5 2} \sin(\omega t_0) (2\pi)^{- \frac 3 2}                    \\
      - & \frac{1}{2} T^{\frac 5 2} \cos^2(\omega t_0) \sin(\omega t_0) (2\pi)^{- \frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac{13}{6} T^{\frac 5 2}(2\pi)^{- \frac 5 2}
   \end{aligned}$
\\
\midrule1110
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         -b^3 y (a - bk) \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
        & \frac 1 9 (\sin(\omega t) - \sin(\omega t_0)) w^{- \frac 5 2}             \\
      + & \frac{11}{36} \cos^2(\omega t) \sin(\omega t)  w^{- \frac 5 2}            \\
      - & \frac 1 2\cos^2(\omega t) \sin(\omega t_0)  w^{- \frac 5 2}               \\
      - & \frac{1}{18}\cos^2(\omega t_0) \sin(\omega t_0) w^{- \frac 5 2}           \\
      + & \frac 1 4\cos(\omega t) \cos(\omega t_0) \sin(\omega t_0) w^{- \frac 5 2} \\
      - & \frac 1 6(t- t_0)\cos^3(\omega t) w^{- \frac 3 2}                         \\
      - & \frac 1 4(t- t_0) \cos(\omega t)  w^{- \frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 1 6T^{\frac 5 2}\cos^3(\omega t_0) (2\pi)^{- \frac 3 2} \\
      - & \frac 1 4T^{\frac 5 2} \cos(\omega t_0)  (2\pi)^{- \frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac{5}{12}T^{\frac 5 2} (2\pi)^{- \frac 3 2}
   \end{aligned}$
\\
\midrule1111
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         b^4 y \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \frac{1}{24}(\cos(\omega t) - \cos(\omega t_0))^4 w^{-2}
   \end{aligned}$
&
$\begin{aligned}[t]
       & 0
   \end{aligned}$
&
$\begin{aligned}[t]
       & 0
   \end{aligned}$
\\
\midrule1112
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule1120
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule1121
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule1122
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule1200
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule1201
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule1202
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule1210
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule1211
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule1212
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule1220
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule1221
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule1222
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule2000
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         8 y^2 (a - bk)^3
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
        & (\cos(\omega t_0) - \cos(\omega t))  w^{- \frac 7 2} \\
      - & (t- t_0) \sin(\omega t)  w^{- \frac 5 2}             \\
      + & \frac 1 2(t- t_0)^2  \cos(\omega t) w^{- \frac 3 2}  \\
      + & \frac 1 6 (t- t_0)^3  \sin(\omega t) w^{- \frac 1 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & T^{\frac 7 2} \sin(\omega t)  (2\pi)^{- \frac 5 2}           \\
      + & \frac 1 2 T^{\frac 7 2}  \cos(\omega t) (2\pi)^{- \frac 3 2} \\
      + & \frac 1 6 T^{\frac 7 2}  \sin(\omega t) (2\pi)^{- \frac 1 2}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \frac 1 2 T^{\frac 7 2}  (2\pi)^{- \frac 3 2} \\
   \end{aligned}$
\\
\midrule2001
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         -8 b y^2 (a - bk)^2
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
        & \frac 1 2(t- t_0) w^{-2}                                   \\
      + & \frac 1 2\cos(\omega t) \sin(\omega t) w^{-3}              \\
      + & \cos(\omega t) \sin(\omega t_0)  w^{-3}                    \\
      - & 2\cos(\omega t_0) \sin(\omega t)  w^{-3}                   \\
      + & \frac 1 2 \cos(\omega t_0) \sin(\omega t_0) w^{-3}         \\
      + & \frac 1 2(t- t_0)^2 \cos(\omega t_0) \sin(\omega t) w^{-1} \\
      + & (t- t_0) \cos(\omega t) \cos(\omega t_0)  w^{-2}           \\
      + & (t- t_0) \sin(\omega t) \sin(\omega t_0)  w^{-2}
   \end{aligned}$
&
$\begin{aligned}[t]
        & \frac 1 2T^3 (2\pi)^{-2}                                        \\
      + & \frac 1 2(t- t_0)^2 \cos(\omega t_0) \sin(\omega t) (2\pi)^{-1} \\
      + & T^3  (2\pi)^{-2}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \frac 3 2T^3 (2\pi)^{-2}
   \end{aligned}$
\\
\midrule2002
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         -8 b y^4 (a - bk)
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
        & \frac 1 2(\cos(\omega t) +\cos(\omega t_0))^2 w^{-3}        \\
      + & 2\sin(\omega t) \sin(\omega t_0)  w^{-3}                    \\
      - & 2w^{-3}                                                     \\
      - & (t- t_0) \cos(\omega t) \sin(\omega t_0)  w^{-2}            \\
      + & (t- t_0) \cos(\omega t_0) \sin(\omega t)  w^{-2}            \\
      - & \frac 1 2(t- t_0)^2 \sin(\omega t) \sin(\omega t_0)  w^{-1}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 1 2 T^3  \sin^2(\omega t_0)  (2\pi)^{-1}
   \end{aligned}$
&
$\begin{aligned}[t]
       & 0
   \end{aligned}$
\\
\midrule2010
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         -8 b y^2 (a - b k)^2
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
        & - \frac 5 4 (t- t_0)  w^{-2}                        \\
      - & \frac 5 4 \cos(\omega t) \sin(\omega t)  w^{-3}     \\
      - & \cos(\omega t) \sin(\omega t_0)  w^{-3}             \\
      + & 2 \cos(\omega t_0) \sin(\omega t)  w^{-3}           \\
      + & \frac 1 4 \cos(\omega t_0) \sin(\omega t_0)  w^{-3} \\
      + & \frac 1 2 (t- t_0) \cos^2(\omega t) w^{-2}          \\
      - & (t- t_0) \sin(\omega t) \sin(\omega t_0)  w^{-2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 5 4 T^3  (2\pi)^{-2}                   \\
      + & \frac 1 2 T^3 \cos^2(\omega t_0) (2\pi)^{-2} \\
      - & T^3 \sin^2(\omega t_0)  (2\pi)^{-2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 3 4 T^3  (2\pi)^{-2}
   \end{aligned}$
\\
\midrule2011
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         8 b^2 y^2 (a - b k)
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
        & \frac{1}{4} \cos(\omega t) w^{- \frac 5 2}                                    \\
      - & \cos(\omega t_0)  w^{- \frac 5 2}                                             \\
      - & \frac{1}{12} \cos^3(\omega t)  w^{- \frac 5 2}                                \\
      - & \frac{2}{12} \cos^3(\omega t_0) w^{- \frac 5 2}                               \\
      + & \frac{6}{12} \cos(\omega t) \cos^2(\omega t_0) w^{- \frac 5 2}                \\
      + & \frac{6}{12} \cos^2(\omega t) \cos(\omega t_0)  w^{- \frac 5 2}               \\
      + & \frac{1}{4} (t- t_0) \sin(\omega t)  w^{- \frac 3 2}                          \\
      + & \frac{3}{4} \cos(\omega t_0) \sin(\omega t) \sin(\omega t_0)  w^{- \frac 5 2} \\
      + & \frac{1}{2} (t- t_0) \cos^2(\omega t_0) \sin(\omega t)  w^{- \frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac{3}{4} T^{\frac 5 2}\cos(\omega t_0) (2\pi)^{- \frac 5 2}                      \\
      + & \frac{3}{4} T^{\frac 5 2} \cos^3(\omega t_0) (2\pi)^{- \frac 5 2}                   \\
      + & \frac{1}{4} T^{\frac 5 2} \sin(\omega t_0)  (2\pi)^{- \frac 3 2}                    \\
      + & \frac{3}{4} T^{\frac 5 2}\cos(\omega t_0) \sin^2(\omega t_0)  (2\pi)^{- \frac 5 2}  \\
      + & \frac{1}{2} T^{\frac 5 2} \cos^2(\omega t_0) \sin(\omega t_0)  (2\pi)^{- \frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
       & 0
   \end{aligned}$
\\
\midrule2012
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         4 b^2 y^4
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac{5}{4} \sin(\omega t)  w^{-\frac 5 2}                                            \\
      + & \frac{3}{2} \sin(\omega t_0)  w^{-\frac 5 2}                                          \\
      - & \frac{1}{12} \sin^3(\omega t)  w^{-\frac 5 2}                                         \\
      - & \frac{1}{6} \sin^3(\omega t_0)  w^{-\frac 5 2}                                        \\
      - & \frac{1}{2} \cos^2(\omega t) \sin(\omega t_0)  w^{-\frac 5 2}                         \\
      + & \frac{3}{4} \cos^2(\omega t_0) \sin(\omega t)  w^{-\frac 5 2}                         \\
      - & \frac{1}{2} \cos(\omega t) \cos(\omega t_0) \sin(\omega t_0)  w^{-\frac 5 2}          \\
      + & \frac{1}{4}(t- t_0)^2 \sin(\omega t) w^{-\frac 1 2}                                   \\
      + & \frac{1}{2} (t- t_0) \cos(\omega t)  w^{-\frac 3 2}                                   \\
      - & \frac{1}{2} (t- t_0) \cos(\omega t_0) \sin(\omega t) \sin(\omega t_0)  w^{-\frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      + & \frac{1}{2} T^{\frac 5 2} \sin(\omega t_0)  (2\pi)^{-\frac 5 2}                    \\
      - & \frac{1}{4} T^{\frac 5 2}\sin^3(\omega t_0)  (2\pi)^{-\frac 5 2}                   \\
      - & \frac{1}{4} T^{\frac 5 2}\cos^2(\omega t_0) \sin(\omega t_0)  (2\pi)^{-\frac 5 2}  \\
      + & \frac{1}{4} T^{\frac 5 2} \sin(\omega t_0) (2\pi)^{-\frac 1 2}                     \\
      + & \frac{1}{2} T^{\frac 5 2} \cos(\omega t_0)  (2\pi)^{-\frac 3 2}                    \\
      - & \frac{1}{2} T^{\frac 5 2} \cos(\omega t_0) \sin^2(\omega t_0)  (2\pi)^{-\frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \frac{1}{2} T^{\frac 5 2}  (2\pi)^{-\frac 3 2}
   \end{aligned}$
\\
\midrule2020
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         -8 b y^4 (a - bk)
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 1 4 (t- t_0)^2  w^{-1}                             \\
      - & \frac 5 4 \cos^2(\omega t) w^{-3}                        \\
      + & \frac 1 4 \cos^2(\omega t_0) w^{-3}                      \\
      - & \cos(\omega t) \cos(\omega t_0)  w^{-3}                  \\
      - & 2 \sin(\omega t) \sin(\omega t_0)  w^{-3}                \\
      + & 2 w^{-3}                                                 \\
      - & \frac 1 2 (t- t_0) \cos(\omega t) \sin(\omega t)  w^{-2} \\
      - & (t- t_0) \cos(\omega t_0) \sin(\omega t) w^{-2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 1 4 T^3  (2\pi)^{-1}                                   \\
      - & \frac 3 2 T^3 \cos(\omega t_0) \sin(\omega t_0)  (2\pi)^{-2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 1 4 T^3  (2\pi)^{-1}
   \end{aligned}$
\\
\midrule2021
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         8 b^2 y^4
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac{1}{2} \sin(\omega t_0)  w^{- \frac 5 2}                                          \\
      + & \frac{9}{12} \sin(\omega t)  w^{- \frac 5 2}                                           \\
      - & \frac{1}{12} \sin^3(\omega t) w^{- \frac 5 2}                                          \\
      - & \frac{2}{12} \sin^3(\omega t_0) w^{- \frac 5 2}                                        \\
      + & \frac{9}{12} \cos(\omega t_0)^2 \sin(\omega t)  w^{- \frac 5 2}                        \\
      - & \frac{6}{12} \cos(\omega t) \cos(\omega t_0) \sin(\omega t)  w^{- \frac 5 2}           \\
      - & \frac{6}{12} \cos(\omega t) \cos(\omega t_0) \sin(\omega t_0)  w^{- \frac 5 2}         \\
      - & \frac{1}{4}(t- t_0)^2 \sin(\omega t) w^{- \frac 1 2}                                   \\
      - & \frac{1}{2} (t- t_0) \cos(\omega t)  w^{- \frac 3 2}                                   \\
      - & \frac{1}{2} (t- t_0) \cos(\omega t_0)  w^{- \frac 3 2}                                 \\
      - & \frac{1}{2} (t- t_0) \cos(\omega t_0) \sin(\omega t) \sin(\omega t_0)  w^{- \frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
        & \frac{1}{4} T^{\frac 5 2}\sin(\omega t_0)  (2\pi)^{- \frac 5 2}                     \\
      - & \frac{1}{4} T^{\frac 5 2}\sin^3(\omega t_0) (2\pi)^{- \frac 5 2}                    \\
      - & \frac{1}{4} T^{\frac 5 2}\cos^2(\omega t_0) \sin(\omega t_0)  (2\pi)^{- \frac 5 2}  \\
      - & \frac{1}{4}T^{\frac 5 2} \sin(\omega t) (2\pi)^{- \frac 1 2}                        \\
      - & T^{\frac 5 2} \cos(\omega t_0)  (2\pi)^{- \frac 3 2}                                \\
      - & \frac{1}{2} T^{\frac 5 2} \cos(\omega t_0) \sin^2(\omega t_0)  (2\pi)^{- \frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & T^{\frac 5 2}  (2\pi)^{- \frac 3 2}
   \end{aligned}$
\\
\midrule2022
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule2100
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         -8 b y^2 (a - bk)^2
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
        & \frac{7}{8} \sin(\omega t) \cos(\omega t) w^{-3}           \\
      + & \frac{1}{8}\sin(\omega t_0) \cos(\omega t_0) w^{-3}        \\
      - & \sin(\omega t) \cos(\omega t_0)  w^{-3}                    \\
      - & \frac{1}{12}(t- t_0)^3                                     \\
      + & \frac{1}{2}(t- t_0) w^{-2}                                 \\
      - & \frac{1}{4}(t- t_0)^2 \sin(\omega t) \cos(\omega t) w^{-1} \\
      - & \frac{3}{4}(t -  t_0) \cos(\omega t)\sin(\omega t) w^{-2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac{1}{12}T^3                                              \\
      + & \frac{1}{2}T^3 (2\pi)^{-2}                                   \\
      - & \frac{1}{4}T^3 \sin(\omega t_0) \cos(\omega t_0) (2\pi)^{-1} \\
      - & \frac{3}{4}T^3 \cos(\omega t_0)\sin(\omega t_0) (2\pi)^{-2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac{1}{12}T^3            \\
      + & \frac{1}{2}T^3 (2\pi)^{-2}
   \end{aligned}$
\\
\midrule2101
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         8 b^2 y^2 (a - bk)
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac{6}{12} \cos(\omega t)  w^{-\frac 5 2}                                         \\
      + & \frac{18}{12} \cos(\omega t_0) w^{-\frac 5 2}                                       \\
      - & \frac{2}{12} \cos^3(\omega t) w^{-\frac 5 2}                                        \\
      - & \frac{1}{12}\cos^3(\omega t_0) w^{-\frac 5 2}                                       \\
      - & \frac{9}{12}\cos^2(\omega t) \cos(\omega t_0) w^{-\frac 5 2}                        \\
      - & \frac{1}{2} (t- t_0) \sin(\omega t) w^{-\frac 3 2}                                  \\
      - & \frac{1}{2} (t- t_0) \sin(\omega t_0)  w^{-\frac 3 2}                               \\
      - & \frac{1}{2} \cos(\omega t) \sin(\omega t) \sin(\omega t_0)  w^{-\frac 5 2}          \\
      - & \frac{1}{2} \cos(\omega t_0) \sin(\omega t) \sin(\omega t_0)  w^{-\frac 5 2}        \\
      - & \frac{1}{4}(t- t_0)^2 \cos(\omega t_0) w^{-\frac 1 2}                               \\
      - & \frac{1}{2} (t- t_0) \cos(\omega t) \cos(\omega t_0) \sin(\omega t)  w^{-\frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      + & T^{\frac 5 2} \cos(\omega t_0) (2\pi)^{-\frac 5 2}                                 \\
      - & T^{\frac 5 2} \cos^3(\omega t_0) (2\pi)^{-\frac 5 2}                               \\
      - & T^{\frac 5 2} \sin(\omega t_0) (2\pi)^{-\frac 3 2}                                 \\
      - & T^{\frac 5 2}\cos(\omega t_0) \sin^2(\omega t_0)  (2\pi)^{-\frac 5 2}              \\
      - & \frac{1}{4}T^{\frac 5 2} \cos(\omega t_0) (2\pi)^{-\frac 1 2}                      \\
      - & \frac{1}{2} T^{\frac 5 2} \cos^2(\omega t_0) \sin(\omega t_0)  (2\pi)^{-\frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac{1}{4}T^{\frac 5 2} (2\pi)^{-\frac 1 2}
   \end{aligned}$
\\
\midrule2102
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         4 b^2 y^4
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac{5}{4} \sin(\omega t_0)  w^{- \frac 5 2}                                        \\
      + & \frac{3}{2}  \sin(\omega t)  w^{- \frac 5 2}                                         \\
      - & \frac{1}{6}  \sin^3(\omega t)  w^{- \frac 5 2}                                       \\
      - & \frac{1}{12} \sin^3(\omega t_0)  w^{- \frac 5 2}                                     \\
      + & \frac{3}{4} \cos^2(\omega t) \sin(\omega t_0)  w^{- \frac 5 2}                       \\
      - & \frac{1}{2} \cos^2(\omega t_0) \sin(\omega t)  w^{- \frac 5 2}                       \\
      - & \frac{1}{2} \cos(\omega t) \cos(\omega t_0) \sin(\omega t) w^{- \frac 5 2}           \\
      + & \frac{1}{4}(t- t_0)^2 \sin(\omega t_0) w^{- \frac 1 2}                               \\
      + & \frac{1}{2} (t- t_0) \cos(\omega t) \sin(\omega t) \sin(\omega t_0)  w^{- \frac 3 2} \\
      - & \frac{1}{2} (t- t_0) \cos(\omega t_0) w^{- \frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      + & \frac{1}{1} T^{\frac 5 2} \sin(\omega t_0)  (2\pi)^{- \frac 5 2}                    \\
      - & \frac{1}{4} T^{\frac 5 2} \sin^3(\omega t_0)  (2\pi)^{- \frac 5 2}                  \\
      - & \frac{1}{4} T^{\frac 5 2} \cos^2(\omega t_0) \sin(\omega t_0)  (2\pi)^{- \frac 5 2} \\
      + & \frac{1}{4} T^{\frac 5 2} \sin(\omega t_0) (2\pi)^{- \frac 1 2}                     \\
      + & \frac{1}{2} T^{\frac 5 2} \cos(\omega t_0) \sin^2(\omega t_0)  (2\pi)^{- \frac 3 2} \\
      - & \frac{1}{2} T^{\frac 5 2} \cos(\omega t_0) (2\pi)^{- \frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac{1}{2} T^{\frac 5 2} (2\pi)^{- \frac 3 2}
   \end{aligned}$
\\
\midrule2110
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         8 b^2 y^2 (a - bk)
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
        & \frac{21}{36} \cos(\omega t)  w^{- \frac 5 2}                                \\
      - & \frac{30}{36} \cos(\omega t_0) w^{- \frac 5 2}                               \\
      + & \frac{11}{36}\cos^3(\omega t)  w^{- \frac 5 2}                               \\
      - & \frac{2}{36}\cos^3(\omega t_0) w^{- \frac 5 2}                               \\
      + & \frac{21}{36}(t- t_0) \sin(\omega t)  w^{- \frac 3 2}                        \\
      + & \frac{18}{36}(t- t_0) \sin(\omega t_0)  w^{- \frac 3 2}                      \\
      + & \frac{18}{36}\cos(\omega t) \sin(\omega t) \sin(\omega t_0) w^{- \frac 5 2}  \\
      - & \frac{9}{36}\cos(\omega t_0) \sin(\omega t) \sin(\omega t_0) w^{- \frac 5 2} \\
      + & \frac{6}{36}(t- t_0) \cos^2(\omega t) \sin(\omega t)  w^{- \frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac{9}{36} \cos(\omega t_0) w^{- \frac 5 2}                                       \\
      + & \frac{9}{36}\cos^3(\omega t_0)  w^{- \frac 5 2}                                     \\
      + & \frac{9}{36}\cos(\omega t_0) \sin^2(\omega t_0) w^{- \frac 5 2}                     \\
      + & \frac{39}{36}T^{\frac 5 2} \sin(\omega t_0)  (2\pi)^{- \frac 3 2}                   \\
      + & \frac{6}{36}T^{\frac 5 2} \cos^2(\omega t_0) \sin(\omega t_0)  (2\pi)^{- \frac 3 2}
   \end{aligned}$
&
$\begin{aligned}[t]
       & 0
   \end{aligned}$
\\
\midrule2111
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         -8 b^3 y^2
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
        & \frac 1 6 \cos(\omega t_0)^3 (\sin(\omega t) - \sin(\omega t_0)) w^{-2}     \\
      - & \frac 1 4 (t -  t_0) \cos^2(\omega t_0) w^{-1}                              \\
      - & \frac 1 4 \cos^2(\omega t_0) \sin(\omega t) \cos(\omega t) w^{-2}           \\
      + & \frac 1 4 \cos^3(\omega t_0) \sin(\omega t_0) w^{-2}                        \\
      + & \frac 1 6 \cos(\omega t_0) \sin(\omega t_0) (\sin^2(\omega t_0) - 3) w^{-2} \\
      - & \frac 1 6 \cos(\omega t_0) \sin(\omega t) (\sin^2(\omega t) - 3)  w^{-2}    \\
      - & \frac{1}{12}(t- t_0) w^{-1}                                                 \\
      - & \frac{1}{24}(\sin(2 \omega t) - \sin(2 \omega t_0)  w^{-2}                  \\
      - & \frac{1}{192}(\sin(4 \omega t) - \sin(4 \omega t_0)) w^{-2}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 1 4 T^2 \cos^2(\omega t_0) (2\pi)^{-1} \\
      - & \frac{1}{12}T^2 (2\pi)^{-1}
   \end{aligned}$
&
$\begin{aligned}[t]
      - & \frac 1 3 T^2 (2\pi)^{-1}
   \end{aligned}$
\\
\midrule2112
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule2120
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule2121
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule2122
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule2200
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule2201
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule2202
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule2210
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule2211
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule2212
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule2220
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule2221
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule2222
&
$\begin{aligned}[t]
       & \begin{bmatrix}
         0 \\
         0
      \end{bmatrix}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
&
$\begin{aligned}[t]
       & \text{skipped}
   \end{aligned}$
\\
\midrule
    % \end{longtable}

==> figures/figure_orbits.tikz <==
\begin{tikzpicture}[
        trim axis left,
        trim axis right,
        % background rectangle/.style={fill=red},
        % show background rectangle,
        background rectangle/.style={fill=white},
        show background rectangle,
        inner frame sep = .25cm,
        every node/.append style={overlay},
    ]%
    %
    \pgfplotstableread[%
        skip first n = 8, % custom matlab header
        col sep =comma,%
        header = true,%
    ]{simdata/works_quad1_3.csv}{\orbitA}%
    \pgfplotstableread[%
        skip first n = 8, % custom matlab header
        col sep =comma,%
        header = true,%
    ]{simdata/works_quad2_1.csv}{\orbitB}%
    \pgfplotstableread[%
        skip first n = 8, % custom matlab header
        col sep =comma,%
        header = true,%
    ]{simdata/works_quad2_2.csv}{\orbitC}%
    \pgfplotstableread[%
        skip first n = 8, % custom matlab header
        col sep =comma,%
        header = true,%
    ]{simdata/works_quad2_3.csv}{\orbitD}%
    %
    %
    %
    % declare constants:
    \pgfmathsetmacro\PGFa{10}%
    \pgfmathsetmacro\PGFb{-2}%
    \pgfmathsetmacro\PGFczero{(\PGFa / \PGFb)}%
    \pgfmathsetmacro\PGFcone{(\PGFa / \PGFb + 1/\PGFb)}%
    %
    % set limits for quiver points here
    \pgfmathsetmacro\PGFYL{-9}%
    \pgfmathsetmacro\PGFYU{-1}%
    \pgfmathsetmacro\PGFKL{-14}%
    \pgfmathsetmacro\PGFKU{4}%
    %
    % don't touch
    \pgfmathtruncatemacro\IY{(\PGFYU-\PGFYL+1)}
    \pgfmathtruncatemacro\IK{(\PGFKU-\PGFKL+1)}


    \pgfplotstableset{
        % define how the 'new' column shall be filled:
        create on use/y/.style={
                create col/expr={
                        (\PGFYL+\pgfplotstablerow)
                    }
            },
        create on use/k/.style={
                create col/expr={
                        \I
                    }
            }
    }

    \pgfplotsforeachungrouped \i in {(\PGFKL),(\PGFKL+1),...,(\PGFKU)} {%
            \pgfmathsetmacro\I{\i}
            \pgfplotstablenew[columns={y, k}]{\IY}\newpart
            \pgfplotstablevertcat{\grid}{\newpart} % appends \newpart -> `\grid'
        }%

    % show it for debug only
    % \pgfplotstabletypeset[empty cells with={---}]\grid




    \begin{axis} [
            xmin = -9.99, xmax = 9.99,
            ymin = -12.99, ymax = 1.99,
            phasediagram,
            width=\linewidth-0.5cm,
            height=\linewidth-0.5cm
        ]


        % \pgfmathdeclarefunction{poly}{0}{\pgfmathparse{-x^3+5*(x^2)-3*x-3}}
        \pgfmathdeclarefunction{dy}{2}{\pgfmathparse{ (\PGFa-\PGFb*#2)*#1}}
        \pgfmathdeclarefunction{dk}{2}{\pgfmathparse{ \PGFb*#1^2}}
        \pgfmathdeclarefunction{n2}{2}{\pgfmathparse{ sqrt((dy(#1, #2))^2+(dk(#1, #2))^2) }}

        \pgfkeys{/pgf/fpu=true}
        \pgfmathsetmacro\PGFmax{(n2(\PGFYL,\PGFKL))}
        \pgfkeys{/pgf/fpu=false}

        % left half
        \addplot[%
        StyleVectorfield,
        % scatter = true,
        point meta={n2(x,y)},
        quiver={
        u={dy(x, y)/\PGFmax},
        v={dk(x,y)/\PGFmax},
        scale arrows=1,
        every arrow/.append style={%
        line width={max(0.1, \pgfplotspointmetatransformed/1000)},
        % -{Stealth[scale length={max(0.1,\pgfplotspointmetatransformed/1000)}]},
        % -{Stealth[length=0pt {5*max(0.01,\pgfplotspointmetatransformed/1000)}, width=0pt {5*max(0.01,\pgfplotspointmetatransformed/1000)}]},
        -{Stealth[length=0pt 3, width=0pt 3]},
        },
        },
        ] table [x expr=(\thisrow{y}), y expr=(\thisrow{k})] {\grid};



        % right half
        \addplot[%
        StyleVectorfield,
        point meta={n2(x,y)},
        quiver={
        u={dy(x, y)/\PGFmax},
        v={dk(x,y)/\PGFmax},
        scale arrows=1,
        every arrow/.append style={%
        line width={max(0.1, \pgfplotspointmetatransformed/1000)},
        % -{Stealth[scale length={max(0.1,\pgfplotspointmetatransformed/1000)}]},
        % -{Stealth[length=0pt {5*max(0.01,\pgfplotspointmetatransformed/1000)}, width=0pt {5*max(0.01,\pgfplotspointmetatransformed/1000)}]},
        -{Stealth[length=0pt 3, width=0pt 3]},
        },
        },
        ] table [x expr=(-\thisrow{y}), y expr=(\thisrow{k})] {\grid};



        % mark c0
        \coordinate[
            % label={[label distance=1mm]0:$\begin{pmatrix} 0 & c_0 \end{pmatrix}^T$},
        ] (c0) at (axis cs:0,\PGFczero,0) ;
        \fill (c0) circle (1pt);

        % mark c1
        % \coordinate[
        %     % label={[label distance=1mm]0:$\begin{pmatrix} 0 & c_0 \end{pmatrix}^T$},
        % ] (c1) at (axis cs:0,\PGFcone,0) ;
        % \fill (c1) circle (1pt);

        % \addplot[name path=poly, black, thick, mark=none, ] {poly};

        \addplot [lbsplot, ourplot] table[
                x = lbs.y,
                y = lbs.k
            ] {\orbitA};
        \addplot [esplot, var2, ourplot] table[
                x = es.y,
                y = es.k
            ] {\orbitA};

        \addplot [lbsplot, ourplot, var1, varlight ] table[
                x = lbs.y,
                y = lbs.k
            ] {\orbitB};
        \addplot [esplot, ourplot, varlight] table[
                x = es.y,
                y = es.k
            ] {\orbitB};

        \addplot [lbsplot, ourplot] table[
                x = lbs.y,
                y = lbs.k
            ] {\orbitC};
        \addplot [esplot, ourplot, var3] table[
                x = es.y,
                y = es.k
            ] {\orbitC};

        \addplot [lbsplot, ourplot] table[
                x = lbs.y,
                y = lbs.k
            ] {\orbitD};
        \addplot [esplot,
            ourplot,
            var4] table[
                x = es.y,
                y = es.k
            ] {\orbitD};
    \end{axis}
\end{tikzpicture}%


==> figures/figure_orbits_cf.tikz <==
\begin{tikzpicture}[%
        % trim axis left,
        % trim axis right,
        % trim axis group left,
        % trim axis group right,
        background rectangle/.style={fill=white},
        show background rectangle,
        inner frame sep = .25cm,
        every node/.append style={overlay},
    ]%

    \pgfplotstableread[
        skip first n = 8, % custom matlab header
        col sep =comma,
        header = true,
    ]{simdata/conference_cf.csv}{\orbit}




    % declare constants:
    \pgfmathsetmacro\PGFa{10}
    \pgfmathsetmacro\PGFb{-2}
    \pgfmathsetmacro\PGFczero{(\PGFa / \PGFb)}
    \pgfmathsetmacro\PGFcone{(\PGFa / \PGFb + 1/\PGFb)}

    % set limits for quiver points here
    \pgfmathsetmacro\PGFYL{-9}
    \pgfmathsetmacro\PGFYU{-1}
    \pgfmathsetmacro\PGFKL{-14}
    \pgfmathsetmacro\PGFKU{4}

    % don't touch
    \pgfmathtruncatemacro\IY{(\PGFYU-\PGFYL+1)}
    \pgfmathtruncatemacro\IK{(\PGFKU-\PGFKL+1)}


    \pgfplotstableset{
        % define how the 'new' column shall be filled:
        create on use/y/.style={
                create col/expr={
                        (\PGFYL+\pgfplotstablerow)
                    }
            },
        create on use/k/.style={
                create col/expr={
                        \I
                    }
            }
    }

    \pgfplotsforeachungrouped \i in {(\PGFKL),(\PGFKL+1),...,(\PGFKU)} {%
            \pgfmathsetmacro\I{\i}
            \pgfplotstablenew[columns={y, k}]{\IY}\newpart
            \pgfplotstablevertcat{\grid}{\newpart} % appends \newpart -> `\grid'
        }%

    % show it for debug only
    % \pgfplotstabletypeset[empty cells with={---}]\grid




    \begin{axis} [
            % xmin = -1.99, xmax = 9.99,
            % ymin = -12.99, ymax = 2.99,
            xmin = -9.99, xmax = 9.99,
            ymin = -12.99, ymax = 2.99,
            phasediagram,
            width=\linewidth-0.5cm,
            height=\linewidth-0.5cm
        ]


        % \pgfmathdeclarefunction{poly}{0}{\pgfmathparse{-x^3+5*(x^2)-3*x-3}}
        \pgfmathdeclarefunction{dy}{2}{\pgfmathparse{ (\PGFa-\PGFb*#2)*#1}}
        \pgfmathdeclarefunction{dk}{2}{\pgfmathparse{ \PGFb*#1^2}}
        \pgfmathdeclarefunction{n2}{2}{\pgfmathparse{ sqrt((dy(#1, #2))^2+(dk(#1, #2))^2) }}

        \pgfkeys{/pgf/fpu=true}
        \pgfmathsetmacro\PGFmax{(n2(\PGFYL,\PGFKL))}
        \pgfkeys{/pgf/fpu=false}

        % left half
        \addplot[%
        StyleVectorfield,
        point meta={n2(x,y)},
        quiver={
        u={dy(x, y)/\PGFmax},
        v={dk(x,y)/\PGFmax},
        scale arrows=1,
        every arrow/.append style={%
        line width={max(0.1, \pgfplotspointmetatransformed/1000)},
        % -{Stealth[scale length={max(0.1,\pgfplotspointmetatransformed/1000)}]},
        % -{Stealth[length=0pt {5*max(0.01,\pgfplotspointmetatransformed/1000)}, width=0pt {5*max(0.01,\pgfplotspointmetatransformed/1000)}]},
        -{Stealth[length=0pt 3, width=0pt 3]},
        },
        },
        ] table [x expr=(\thisrow{y}), y expr=(\thisrow{k})] {\grid};



        % right half
        \addplot[%
        StyleVectorfield,
        point meta={n2(x,y)},
        quiver={
        u={dy(x, y)/\PGFmax},
        v={dk(x,y)/\PGFmax},
        scale arrows=1,
        every arrow/.append style={%
        line width={max(0.1, \pgfplotspointmetatransformed/1000)},
        % -{Stealth[scale length={max(0.1,\pgfplotspointmetatransformed/1000)}]},
        % -{Stealth[length=0pt {5*max(0.01,\pgfplotspointmetatransformed/1000)}, width=0pt {5*max(0.01,\pgfplotspointmetatransformed/1000)}]},
        -{Stealth[length=0pt 3, width=0pt 3]},
        },
        },
        ] table [x expr=(-\thisrow{y}), y expr=(\thisrow{k})] {\grid};



        % mark c0
        \coordinate[
            % label={[label distance=1mm]0:$\begin{pmatrix} 0 & c_0 \end{pmatrix}^T$},
        ] (c0) at (axis cs:0,\PGFczero,0) ;
        \fill (c0) circle (1pt);

        % mark c1
        % \coordinate[
        %     % label={[label distance=1mm]0:$\begin{pmatrix} 0 & c_0 \end{pmatrix}^T$},
        % ] (c1) at (axis cs:0,\PGFcone,0) ;
        % \fill (c1) circle (1pt);

        % \addplot[name path=poly, black, thick, mark=none, ] {poly};

        \addplot [lbsplot, ourplot] table[
                x = lbs.y,
                y = lbs.k
            ] {\orbit};\label{plot:ex3:lbs}
        \addplot [esplot, ourplot, var4] table[
                x = es.y,
                y = es.k
            ] {\orbit};\label{plot:ex3:es}

        \addplot [esplot, otherplot] table[
                x = cf0.y,
                y = cf0.k
            ] {\orbit};\label{plot:ex3:cf0}

        \addplot [esplot, otherplot, var2] table[
                x = cf1.y,
                y = cf1.k
            ] {\orbit};\label{plot:ex3:cf1}

        \addplot [esplot, otherplot, var3] table[
                x = cf2.y,
                y = cf2.k
            ] {\orbit};\label{plot:ex3:cf2}
    \end{axis}
\end{tikzpicture}


==> figures/figure_orbits_swapped.tikz <==
\begin{tikzpicture}[
        % trim axis left,
        % trim axis right,
        % background rectangle/.style={fill=red},
        % show background rectangle,
        background rectangle/.style={fill=white},
        show background rectangle,
        inner frame sep = .25cm,
        every node/.append style={overlay},
    ]

    \pgfplotstableread[
        skip first n = 8, % custom matlab header
        col sep =comma,
        header = true,
    ]{simdata/conference_swapped_system.csv}{\orbit}




    % declare constants:
    \pgfmathsetmacro\PGFa{10}
    \pgfmathsetmacro\PGFb{-2}
    \pgfmathsetmacro\PGFczero{(\PGFa / \PGFb)}
    \pgfmathsetmacro\PGFcone{(\PGFa / \PGFb + 1/\PGFb)}

    % set limits for quiver points here
    \pgfmathsetmacro\PGFYL{-11}
    \pgfmathsetmacro\PGFYU{-1}
    \pgfmathsetmacro\PGFKL{-14}
    \pgfmathsetmacro\PGFKU{4}

    % don't touch
    \pgfmathtruncatemacro\IY{(\PGFYU-\PGFYL+1)}
    \pgfmathtruncatemacro\IK{(\PGFKU-\PGFKL+1)}


    \pgfplotstableset{
        % define how the 'new' column shall be filled:
        create on use/y/.style={
                create col/expr={
                        (\PGFYL+\pgfplotstablerow)
                    }
            },
        create on use/k/.style={
                create col/expr={
                        \I
                    }
            }
    }

    \pgfplotsforeachungrouped \i in {(\PGFKL),(\PGFKL+1),...,(\PGFKU)} {%
            \pgfmathsetmacro\I{\i}
            \pgfplotstablenew[columns={y, k}]{\IY}\newpart
            \pgfplotstablevertcat{\grid}{\newpart} % appends \newpart -> `\grid'
        }%

    % show it for debug only
    % \pgfplotstabletypeset[empty cells with={---}]\grid




    \begin{axis} [
            % xmin = -2.99, xmax = 12.99,
            % ymin = -12.99, ymax = 2.99,
            xmin = -7.99, xmax = 11.99,
            ymin = -12.99, ymax = 2.99,
            phasediagram,
            width=\linewidth-0.5cm,
            height=\linewidth-0.5cm
        ]


        % \pgfmathdeclarefunction{poly}{0}{\pgfmathparse{-x^3+5*(x^2)-3*x-3}}
        \pgfmathdeclarefunction{dy}{2}{\pgfmathparse{ (\PGFa-\PGFb*#2)*#1}}
        \pgfmathdeclarefunction{dk}{2}{\pgfmathparse{ \PGFb*#1^2}}
        \pgfmathdeclarefunction{n2}{2}{\pgfmathparse{ sqrt((dy(#1, #2))^2+(dk(#1, #2))^2) }}

        \pgfkeys{/pgf/fpu=true}
        \pgfmathsetmacro\PGFmax{(n2(\PGFYL,\PGFKL))}
        \pgfkeys{/pgf/fpu=false}

        % left half
        \addplot[%
        StyleVectorfield,
        point meta={n2(x,y)},
        quiver={
        u={dy(x, y)/\PGFmax},
        v={dk(x,y)/\PGFmax},
        scale arrows=1,
        every arrow/.append style={%
        line width={max(0.1, \pgfplotspointmetatransformed/1000)},
        % -{Stealth[scale length={max(0.1,\pgfplotspointmetatransformed/1000)}]},
        % -{Stealth[length=0pt {5*max(0.01,\pgfplotspointmetatransformed/1000)}, width=0pt {5*max(0.01,\pgfplotspointmetatransformed/1000)}]},
        -{Stealth[length=0pt 3, width=0pt 3]},
        },
        },
        ] table [x expr=(\thisrow{y}), y expr=(\thisrow{k})] {\grid};



        % right half
        \addplot[%
        StyleVectorfield,
        point meta={n2(x,y)},
        quiver={
        u={dy(x, y)/\PGFmax},
        v={dk(x,y)/\PGFmax},
        scale arrows=1,
        every arrow/.append style={%
        line width={max(0.1, \pgfplotspointmetatransformed/1000)},
        % -{Stealth[scale length={max(0.1,\pgfplotspointmetatransformed/1000)}]},
        % -{Stealth[length=0pt {5*max(0.01,\pgfplotspointmetatransformed/1000)}, width=0pt {5*max(0.01,\pgfplotspointmetatransformed/1000)}]},
        -{Stealth[length=0pt 3, width=0pt 3]},
        },
        },
        ] table [x expr=(-\thisrow{y}), y expr=(\thisrow{k})] {\grid};



        % mark c0
        \coordinate[
            % label={[label distance=1mm]0:$\begin{pmatrix} 0 & c_0 \end{pmatrix}^T$},
        ] (c0) at (axis cs:0,\PGFczero,0) ;
        \fill (c0) circle (1pt);

        % mark c1
        % \coordinate[
        %     % label={[label distance=1mm]0:$\begin{pmatrix} 0 & c_0 \end{pmatrix}^T$},
        % ] (c1) at (axis cs:0,\PGFcone,0) ;
        % \fill (c1) circle (1pt);

        % \addplot[name path=poly, black, thick, mark=none, ] {poly};

        \addplot [lbsplot, ourplot] table[
                x = lbs.y,
                y = lbs.k
            ] {\orbit};\label{plot:ex-swapped:lbs}
        \addplot [esplot, ourplot] table[
                x = es.y,
                y = es.k
            ] {\orbit};\label{plot:ex-swapped:es}


        \addplot [esplot, otherplot] table[
                x = es_swap.y,
                y = es_swap.k
            ] {\orbit};\label{plot:ex-swapped:es-swapped}



    \end{axis}

\end{tikzpicture}


==> figures/figure_trajectories.tikz <==
\begin{tikzpicture}[%
        % trim axis left,
        % trim axis right,
        % trim axis group left,
        % trim axis group right,
        % background rectangle/.style={fill=red},
        % show background rectangle,
        % inner frame sep = 0,
        % every node/.append style={overlay},
        background rectangle/.style={fill=white},
        show background rectangle,
        inner frame sep = .25cm,
        every node/.append style={overlay},
    ]%
    %
    %
    %
    \pgfplotstableread[%
        skip first n = 8,% custom matlab header
        col sep =comma,
        header = true,
    ]{simdata/conference_differences_quad.csv}{\orbitA}%
    \pgfplotstableread[%
        skip first n = 8,% custom matlab header
        col sep =comma,%
        header = true,%
    ]{simdata/conference_differences_nblm.csv}{\orbitB}%


    \begin{groupplot}[%
            groupplotstyle1by2,%
            % groupplotstyle2by1small,%
            % yticklabels=\empty,
            % xticklabels=\empty
            xticklabel style = {
                    % overlay = false,
                    /pgf/number format/fixed,
                    /pgf/number format/precision=4
                },
            yticklabel style = {
                    overlay = false,
                },
            ylabel style = {
                    % overlay = false,
                    xshift=0.25cm,
                },
            xlabel style = {
                    overlay = false,
                },
            yticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5
                },
            scaled y ticks=false,
            ytick style={draw=none},
            xtick style={draw=none},
            % scale only axis,
            % width=\linewidth-0.5cm-\widthof{-15},
            % ylabel near ticks
        ]%
        %
        %
        \nextgroupplot[
            ylabel={$y$},
            % ylabel style={at={(ticklabel* cs:1)},anchor=east },
        ]
        \addplot [lbsplot, ourplot] table[
                x = t,
                y = lbs.y
            ] {\orbitA};\label{plot:ex2:lbs:y:mw}
        \addplot [esplot, ourplot] table[
                x = t,
                y = es.y
            ] {\orbitA};\label{plot:ex2:es:y:mw}

        \addplot [esplot, otherplot] table[
                x = t,
                y = n.y
            ] {\orbitB};\label{plot:ex2:y:nblm}


        \nextgroupplot[
            ylabel={$k$},
            % ylabel style={at={(ticklabel* cs:1)},anchor=east },
        ]
        \addplot [lbsplot, ourplot] table[
                x = t,
                y = lbs.k
            ] {\orbitA}; \label{plot:ex2:lbs:k:mw}
        \addplot [esplot, ourplot] table[
                x = t,
                y = es.k
            ] {\orbitA};\label{plot:ex2:es:k:mw}
        \addplot [esplot, otherplot] table[
                x = t,
                y = n.k
            ] {\orbitB};\label{plot:ex2:k:nblm}

    \end{groupplot}
\end{tikzpicture}


==> figures/tree_k.tikz <==
%
\setlength{\blockheight}{0.28cm}%
\setlength{\blockdistance}{\blockheight + 1pt}%
\setlength{\blockwidth}{1.5\blockheight -1pt}%
%
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=3cm, sibling distance=27\blockdistance]%
\tikzstyle{level 2}=[level distance=4cm, sibling distance=9\blockdistance]%
\tikzstyle{level 3}=[level distance=4cm, sibling distance=3\blockdistance]%
\tikzstyle{level 4}=[level distance=4cm, sibling distance=\blockdistance]%
%
% Define styles for bags and leafs
\tikzstyle{char} = [circle,minimum width=3pt, text centered, font=\tiny, inner sep=1pt]%
\tikzstyle{end} = [circle, minimum width=3pt,fill, inner sep=0pt]%
%
%
\tikzstyle{minorderT} = [color=cMRed, font=\tiny]%
\tikzstyle{maxorderT} = [color=cMBlue, font=\tiny]%
\tikzstyle{debug} = [font=\tiny]%
%
%
%
%
% The sloped option gives rotated edge labels. Personally
% I find sloped labels a bit difficult to read. Remove the sloped options
% to get horizontal labels.
\begin{tikzpicture}[%
        grow=right,
        sloped,
        node distance = 0mm and 0mm,
        inner sep = 1pt,
        columnhead/.append style={
                color=cMBlue,
            },
        my shape/.style={
                rectangle split,
                rectangle split horizontal,
                rectangle split parts=#1,
                draw=cLight,
                minimum height=\blockheight,
                rectangle split part align=base,
                % width=5cm
                every one node part/.style={text width=\blockwidth, align=center, font=\tiny},
                every two node part/.style={text width=\blockwidth, align=center, font=\tiny},
                every three node part/.style={text width=\blockwidth, align=center, font=\tiny},
                every four node part/.style={text width=\blockwidth, align=center, font=\tiny},
                every five node part/.style={text width=\blockwidth, align=center, font=\tiny},
                every six node part/.style={text width=\blockwidth, align=center, font=\tiny},
                fill=white,
            },
        root/.append style={},
        edge from parent/.append style={
                draw = cMedium,
            },
        charting/.append style={
                child anchor=west,
                parent anchor=border
            },
        skipped/.append style={
                color=cLight,
            },
        index/.append style={
                color=black,
            },
        coefficient/.append style={
                color = cNormal,
            },
        powerOfB/.append style={
                color = cNormal,
            },
        powerOfY/.append style={
                % color = cNormal,
            },
        powerOfA/.append style={
                % color = cNormal,
            },
        powerOfT/.append style={
                % color = cNormal,
            }]
    % \begin{noindent}

        % \node[char] (root) { }
        %     child [charting] {
        %         node[char](node2){2}
        %         child [charting] {
        %             node[my shape=5](node22){\nodepart{one}2a\nodepart{two}b\nodepart{three}c\nodepart{four}d\nodepart{five}e}
        %             child [charting] {
        %                 node[my shape=5](node222){\nodepart{one}2a\nodepart{two}b\nodepart{three}c\nodepart{four}d\nodepart{five}e}
        %                 edge from parent
        %             }
        %             child [charting] {
        %                 node[char](node221){1}
        %                 edge from parent
        %             }
        %             child [charting] {
        %                 node[char](node220){0}
        %                 edge from parent
        %             }
        %             edge from parent
        %         }
        %         edge from parent
        %     };% index string 0
        \input{figures/charttree2.tikz}

        \node[columnhead, above=\blockheight] at (node0000.north) (k4) {$d=3$};
        \node[columnhead] at (node000 |- k4) (k3) {$d=2$};
        \node[columnhead] at (node00 |- k4) (k2) {$d=1$};
        \node[columnhead] at (node0 |- k4) (k1) {$d=0$};
        \node[columnhead] at (root |- k4) (k0) {};

        % Draw lines to separate the levels. First we need to calculate
        % where the middle is.
        \path (k4) -- coordinate (k43) (k3) -- coordinate (k32) (k2) -- coordinate (k21) (k1) -- coordinate (k10) (k0);
        \draw[dashed, cMedium] (k4 -| k43) -- (k43 |- node2222.south);
        \draw[dashed, cMedium] (k4 -| k32) -- (k32 |- node2222.south);
        \draw[dashed, cMedium] (k4 -| k21) -- (k21 |- node2222.south);
        \draw[dashed, cMedium] (k4 -| k10) -- (k10 |- node2222.south);
    % \draw[dashed] (C_1 |- l21) -- (l21 -| C_4);
%
%
% \end{noindent}
\end{tikzpicture}


==> figures/tree_y.tikz <==
\setlength{\blockheight}{0.28cm}%
\setlength{\blockdistance}{\blockheight + 1pt}%
\setlength{\blockwidth}{1.3\blockheight -1pt}%
%
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=3cm, sibling distance=27\blockdistance]%
\tikzstyle{level 2}=[level distance=4cm, sibling distance=9\blockdistance]%
\tikzstyle{level 3}=[level distance=4cm, sibling distance=3\blockdistance]%
\tikzstyle{level 4}=[level distance=4cm, sibling distance=\blockdistance]%
%
% Define styles for bags and leafs
\tikzstyle{char} = [circle,minimum width=3pt, text centered, font=\tiny, inner sep=1pt]%
\tikzstyle{end} = [circle, minimum width=3pt,fill, inner sep=0pt]%
%
%
\tikzstyle{minorderT} = [color=cMRed, font=\tiny]%
\tikzstyle{maxorderT} = [color=cMBlue, font=\tiny]%
\tikzstyle{debug} = [font=\tiny]%
%
%
%
%
% The sloped option gives rotated edge labels. Personally
% I find sloped labels a bit difficult to read. Remove the sloped options
% to get horizontal labels.
\begin{tikzpicture}[%
        % width=15cm,
        % height=15cm,
        % background rectangle/.style={fill=red},
        % show background rectangle,
        grow=right,
        sloped,
        node distance = 0mm and 0mm,
        inner sep = 1pt,
        columnhead/.append style={
                color=cMBlue,
            },
        my shape/.style={
                rectangle split,
                rectangle split horizontal,
                rectangle split parts=#1,
                draw=cLight,
                minimum height=\blockheight,
                rectangle split part align=base,
                % width=5cm
                every one node part/.style={text width=\blockwidth, align=center, font=\tiny},
                every two node part/.style={text width=\blockwidth, align=center, font=\tiny},
                every three node part/.style={text width=\blockwidth, align=center, font=\tiny},
                every four node part/.style={text width=\blockwidth, align=center, font=\tiny},
                every five node part/.style={text width=\blockwidth, align=center, font=\tiny},
                every six node part/.style={text width=\blockwidth, align=center, font=\tiny},
                fill=white,
            },
        root/.append style={},
        edge from parent/.append style={
                draw = cMedium,
            },
        charting/.append style={
                child anchor=west,
                parent anchor=border
            },
        skipped/.append style={
                color=cLight,
            },
        index/.append style={
                color=black,
            },
        coefficient/.append style={
                color = cNormal,
            },
        powerOfB/.append style={
                color = cNormal,
            },
        powerOfY/.append style={
                % color = cNormal,
            },
        powerOfA/.append style={
                % color = cNormal,
            },
        powerOfT/.append style={
                % color = cNormal,
            }]
    % \begin{noindent}

        % \node[char] (root) { }
        %     child [charting] {
        %         node[char](node2){2}
        %         child [charting] {
        %             node[my shape=5](node22){\nodepart{one}2a\nodepart{two}b\nodepart{three}c\nodepart{four}d\nodepart{five}e}
        %             child [charting] {
        %                 node[my shape=5](node222){\nodepart{one}2a\nodepart{two}b\nodepart{three}c\nodepart{four}d\nodepart{five}e}
        %                 edge from parent
        %             }
        %             child [charting] {
        %                 node[char](node221){1}
        %                 edge from parent
        %             }
        %             child [charting] {
        %                 node[char](node220){0}
        %                 edge from parent
        %             }
        %             edge from parent
        %         }
        %         edge from parent
        %     };% index string 0
        \input{figures/charttree1.tikz}

        \node[columnhead, above=\blockheight] at (node0000.north) (k4) {$d=3$};
        \node[columnhead] at (node000 |- k4) (k3) {$d=2$};
        \node[columnhead] at (node00 |- k4) (k2) {$d=1$};
        \node[columnhead] at (node0 |- k4) (k1) {$d=0$};
        \node[columnhead] at (root |- k4) (k0) {};

        % Draw lines to separate the levels. First we need to calculate
        % where the middle is.
        \path (k4) -- coordinate (k43) (k3) -- coordinate (k32) (k2) -- coordinate (k21) (k1) -- coordinate (k10) (k0);
        \draw[dashed, cMedium] (k4 -| k43) -- (k43 |- node2222.south);
        \draw[dashed, cMedium] (k4 -| k32) -- (k32 |- node2222.south);
        \draw[dashed, cMedium] (k4 -| k21) -- (k21 |- node2222.south);
        \draw[dashed, cMedium] (k4 -| k10) -- (k10 |- node2222.south);
    % \draw[dashed] (C_1 |- l21) -- (l21 -| C_4);
%
%
% \end{noindent}
\end{tikzpicture}%

